The Monitor Project: Stellar rotation at 13~Myr: I. A photometric monitoring survey of the young open cluster h~Per

We aim at constraining the angular momentum evolution of low mass stars by measuring their rotation rates when they begin to evolve freely towards the ZAMS, i.e. after the disk accretion phase has stopped. We conducted a multi-site photometric monitoring of the young open cluster h Persei that has an age of ~13 Myr. The observations were done in the I-band using 4 different telescopes and the variability study is sensitive to periods from less than 0.2 day to 20 days. Rotation periods are derived for 586 candidate cluster members over the mass range 0.4<=M/Msun<=1.4. The rotation period distribution indicates a sligthly higher fraction of fast rotators for the lower mass objects, although the lower and upper envelopes of the rotation period distribution, located respectively at ~0.2-0.3d and ~10d, are remarkably flat over the whole mass range. We combine this period distribution with previous results obtained in younger and older clusters to model the angular momentum evolution of low mass stars during the PMS. The h Per cluster provides the first statistically robust estimate of the rotational period distribution of solar-type and lower mass stars at the end of the PMS accretion phase (>10 Myr). The results are consistent with models that assume significant core-envelope decoupling during the angular momentum evolution to the ZAMS.

==> (inline-0) <==
\begin{longtable}{lcccccccccccccccc}
  \caption{\label{phot} List of periodic objects ordered by
    periodogram peak power. The binary flag is set to 2 if the object
    has been identified as a binary in the $i'_{CFHT}, i'_{CFHT}-K$
    CMD and to 1 otherwise. The $V$ and $I_C$ magnitudes as well as
    the membership flag (column before last) are from Currie et
    al. (2010). The near infrared photometry has been obtained with
    WIRCam at CFHT and is from Cardoso et al. (in prep.). The last
    column indicates whether the object has been detected in H$\alpha$
    (Currie et al. 2007b) and/or in X-rays (Currie et al. 2009;
    C. Argiroffi priv. com)} \\
\hline
HPer & RA  & DEC  &  $i'_{CFHT}$ & Period  &   Power  &   FAP  &  amplitude &  mass &  binary & V     & Ic   &   J   &    H   &   K  &   Memb. & Other  \\ %%  Per08_name
-ID   &  (deg)     &  (deg)    &  (mag)       & (d)     &           &        &  (mag)     &  $M_{\odot}$ & flag   & (mag) & (mag) & (mag)&   (mag)&  (mag) & flag &  \\
\hline          
\endfirsthead
\caption{Continued.} \\
\hline
HPer & RA  & DEC  &  $i'_{CFHT}$ & Period  &   Power  &   FAP  &  amplitude &  mass &  binary & V     & Ic &   J   &    H   &   K  &   Memb. & Other  \\ %%  Per08_name
-ID   &  (deg)  & (deg)  &  (mag)      & (d)     &           &        &  (mag)     &  $M_{\odot}$ & flag   & (mag) & (mag) &  (mag)&   (mag)&  (mag) &  flag &  \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
  1      & 02:19:20.17   & +57:11:51.4   & 17.35     & 2.99     & 476.0   & $<$0.001 & 0.064   & 1.21   & 1      & --       & --       & 15.72   & 15.09   & 14.90   & --     & X           \\ %% Per08_8666.lc 
  2      & 02:19:38.13   & +57:12:32.3   & 17.11     & 0.625     & 463.3   & $<$0.001 & 0.046   & 1.25   & 1      & 18.32   & 16.63   & 15.48   & 14.83   & 14.63   & 3      & X           \\ %% Per08_10006.lc
  3      & 02:18:11.37   & +57:14:40.8   & 18.21     & 1.64     & 430.6   & $<$0.001 & 0.061   & 1.03   & 1      & --       & --       & 16.41   & 15.67   & 15.46   & --     & --          \\ %% Per08_2943.lc 
  4      & 02:18:17.31   & +57:07:35.3   & 17.02     & 2.85     & 430.5   & $<$0.001 & 0.037   & 1.27   & 1      & 18.10   & 16.63   & 15.48   & 14.85   & 14.70   & 3      & --          \\ %% Per08_3376.lc 
  5      & 02:18:31.14   & +57:03:53.3   & 16.43     & 0.541     & 430.4   & $<$0.001 & 0.029   & 1.34   & 2      & 17.57   & 16.10   & 14.94   & 14.33   & 14.17   & 3      & X           \\ %% Per08_4448.lc 
  6      & 02:18:19.07   & +57:02:28.5   & 16.85     & 0.361     & 426.4   & $<$0.001 & 0.055   & 1.29   & 2      & 18.16   & 16.40   & 15.10   & 14.40   & 14.20   & 3      & X           \\ %% Per08_3481.lc 
  7      & 02:19:23.99   & +57:02:24.8   & 16.71     & 0.364     & 426.2   & $<$0.001 & 0.022   & 1.31   & 2      & 17.88   & 16.25   & 15.10   & 14.45   & 14.27   & 3      & --          \\ %% Per08_8976.lc 
  8      & 02:18:54.21   & +57:00:30.6   & 18.14     & 2.97     & 424.3   & $<$0.001 & 0.049   & 1.03   & 1      & 19.70   & 17.75   & 16.10   & 15.35   & 15.15   & 3      & --          \\ %% Per08_6360.lc 
  9      & 02:18:50.23   & +56:59:57.8   & 17.83     & 5.18     & 413.4   & $<$0.001 & 0.033   & 1.12   & 1      & 19.09   & 17.43   & 16.12   & 15.42   & 15.28   & 3      & --          \\ %% Per08_6059.lc 
  10     & 02:19:46.17   & +57:09:39.0   & 18.50     & 4.46     & 408.1   & $<$0.001 & 0.065   & 0.94    & 1      & 20.23   & 18.03   & 16.54   & 15.71   & 15.42   & 1      & --          \\ %% Per08_10521.lc
  11     & 02:18:49.08   & +57:11:12.9   & 16.42     & 0.391     & 407.4   & $<$0.001 & 0.043   & 1.34   & 2      & 17.57   & 16.00   & 14.89   & 14.27   & 14.06   & 3      & X           \\ %% Per08_5962.lc 
  12     & 02:18:00.05   & +57:13:06.7   & 17.20     & 2.87     & 405.1   & $<$0.001 & 0.032   & 1.23   & 1      & --       & --       & 15.66   & 15.07   & 14.90   & --     & --          \\ %% Per08_2237.lc 
  13     & 02:19:48.85   & +57:15:09.0   & 18.10     & 0.436     & 403.5   & $<$0.001 & 0.040   & 1.05   & 1      & 19.31   & 17.54   & 16.34   & 15.60   & 15.36   & 1      & --          \\ %% Per08_10689.lc
  14     & 02:18:37.09   & +57:05:53.2   & 16.99     & 2.30     & 402.9   & $<$0.001 & 0.033   & 1.27   & 1      & 17.91   & 16.42   & 15.40   & 14.78   & 14.56   & 3      & X           \\ %% Per08_4941.lc 
  15     & 02:19:36.85   & +57:03:17.0   & 17.78     & 0.946     & 401.5   & $<$0.001 & 0.036   & 1.12   & 1      & 19.09   & 17.31   & 15.99   & 15.25   & 15.04   & 3      & X           \\ %% Per08_9920.lc 
  16     & 02:19:44.74   & +57:14:37.7   & 18.42     & 11.0     & 397.0   & $<$0.001 & 0.060   & 0.96    & 1      & 19.82   & 17.94   & 16.65   & 15.86   & 15.63   & 1      & --          \\ %% Per08_10439.lc
  17     & 02:19:25.76   & +57:09:24.2   & 17.68     & 0.360     & 396.4   & $<$0.001 & 0.075   & 1.15   & 1      & 18.98   & 17.19   & 15.85   & 15.20   & 14.93   & 3      & X           \\ %% Per08_9109.lc 
  18     & 02:18:29.88   & +57:14:24.3   & 17.68     & 4.26     & 395.9   & $<$0.001 & 0.052   & 1.14   & 1      & 18.86   & 17.13   & 15.90   & 15.25   & 15.02   & 3      & --          \\ %% Per08_4357.lc 
  19     & 02:19:17.02   & +57:15:45.1   & 16.93     & 1.53     & 393.2   & $<$0.001 & 0.024   & 1.28   & 1      & 18.02   & 16.46   & 15.38   & 14.80   & 14.61   & 3      & --          \\ %% Per08_8404.lc 
  20     & 02:18:52.71   & +57:11:29.6   & 16.09     & 0.451     & 392.7   & $<$0.001 & 0.021   & 1.39   & 2      & 17.29   & 15.75   & 14.61   & 14.10   & 13.93   & 3      & X           \\ %% Per08_6234.lc 
  21     & 02:18:38.27   & +56:59:42.3   & 17.22     & 3.47     & 390.8   & $<$0.001 & 0.055   & 1.22   & 1      & --       & --       & 15.74   & 15.06   & 14.87   & --     & X           \\ %% Per08_5027.lc 
  22     & 02:19:20.91   & +57:13:12.3   & 17.07     & 4.07     & 390.6   & $<$0.001 & 0.054   & 1.25   & 1      & 18.28   & 16.71   & 15.50   & 14.91   & 14.72   & 3      & X           \\ %% Per08_8737.lc 
  23     & 02:19:48.62   & +57:13:10.9   & 17.93     & 7.52     & 389.8   & $<$0.001 & 0.030   & 1.09   & 1      & 19.12   & 17.38   & 16.24   & 15.51   & 15.28   & 1      & --          \\ %% Per08_10676.lc
  24     & 02:19:54.81   & +57:03:03.8   & 16.06     & 0.473     & 388.7   & $<$0.001 & 0.014   & 1.39   & 2      & 17.02   & 15.66   & 14.68   & 14.17   & 14.05   & 3      & --          \\ %% Per08_10999.lc
  25     & 02:19:15.00   & +57:09:05.0   & 16.51     & 0.402     & 387.5   & $<$0.001 & 0.048   & 1.34   & 2      & --       & --       & 14.96   & 14.33   & 14.09   & --     & X           \\ %% Per08_8216.lc 
  26     & 02:18:14.52   & +57:09:31.8   & 17.51     & 0.126     & 386.0   & $<$0.001 & 0.062   & 1.18   & 2      & --       & --       & 15.34   & 14.64   & 14.30   & --     & X           \\ %% Per08_3153.lc 
  27     & 02:18:57.60   & +57:03:31.7   & 16.77     & 0.365     & 384.8   & $<$0.001 & 0.067   & 1.29   & 2      & --       & --       & 15.12   & 14.54   & 14.32   & --     & X           \\ %% Per08_6662.lc 
  28     & 02:19:46.36   & +57:07:30.9   & 19.11     & 2.15     & 383.6   & $<$0.001 & 0.091   & 0.73    & 1      & 21.06   & 18.70   & 16.95   & 16.08   & 15.87   & 1      & --          \\ %% Per08_10530.lc
  29     & 02:19:32.76   & +57:05:44.1   & 17.00     & 0.712     & 383.2   & $<$0.001 & 0.037   & 1.26   & 1      & 18.23   & 16.60   & 15.36   & 14.75   & 14.56   & 3      & X           \\ %% Per08_9624.lc 
  30     & 02:17:58.31   & +57:08:38.2   & 16.27     & 0.372     & 381.9   & $<$0.001 & 0.034   & 1.36   & 2      & --       & --       & 14.86   & 14.32   & 14.14   & --     & --          \\ %% Per08_2151.lc 
  31     & 02:18:48.73   & +57:11:27.5   & 16.80     & 0.348     & 379.1   & $<$0.001 & 0.025   & 1.30   & 2      & --       & --       & 15.19   & 14.56   & 14.34   & --     & --          \\ %% Per08_5928.lc 
  32     & 02:18:18.03   & +57:16:58.2   & 16.90     & 0.717     & 378.7   & $<$0.001 & 0.041   & 1.27   & 2      & 18.12   & 16.47   & 15.24   & 14.52   & 14.31   & 3      & --          \\ %% Per08_3426.lc 
  33     & 02:19:51.52   & +57:08:33.6   & 19.20     & 0.743     & 378.4   & $<$0.001 & 0.088   & 0.76    & 2      & 21.20   & 18.60   & 16.77   & 15.95   & 15.64   & 1      & X           \\ %% Per08_10828.lc
  34     & 02:19:20.52   & +57:09:25.4   & 17.10     & 3.47     & 378.1   & $<$0.001 & 0.035   & 1.25   & 1      & 18.37   & 16.76   & 15.50   & 14.91   & 14.68   & 0      & X           \\ %% Per08_8702.lc 
  35     & 02:18:58.23   & +57:13:55.2   & 17.04     & 0.395     & 375.6   & $<$0.001 & 0.030   & 1.26   & 1      & 18.29   & 16.60   & 15.44   & 14.86   & 14.62   & 3      & --          \\ %% Per08_6729.lc 
  36     & 02:19:23.99   & +57:09:08.5   & 18.18     & 2.20     & 371.4   & $<$0.001 & 0.058   & 1.03   & 1      & 19.48   & 17.71   & 16.36   & 15.64   & 15.36   & 1      & X           \\ %% Per08_8977.lc 
  37     & 02:19:46.02   & +57:03:41.4   & 18.31     & 5.32     & 367.4   & $<$0.001 & 0.042   & 1.00   & 1      & 19.65   & 17.80   & 16.48   & 15.75   & 15.57   & 1      & --          \\ %% Per08_10509.lc
  38     & 02:19:57.71   & +57:10:37.4   & 16.58     & 8.47     & 367.2   & $<$0.001 & 0.012   & 1.33   & 1      & 17.56   & 16.13   & 15.19   & 14.67   & 14.50   & 1      & --          \\ %% Per08_11129.lc
  39     & 02:18:03.08   & +57:16:15.9   & 18.60     & 2.12     & 364.8   & $<$0.001 & 0.066   & 0.93    & 1      & 20.10   & 18.08   & 16.56   & 15.77   & 15.52   & 1      & --          \\ %% Per08_2414.lc 
  40     & 02:19:21.38   & +57:05:14.6   & 16.93     & 2.42     & 364.7   & $<$0.001 & 0.023   & 1.28   & 1      & 18.09   & 16.50   & 15.34   & 14.82   & 14.66   & 3      & X           \\ %% Per08_8778.lc 
  41     & 02:18:30.58   & +57:04:54.0   & 16.74     & 3.88     & 364.5   & $<$0.001 & 0.022   & 1.30   & 1      & 17.86   & 16.42   & 15.30   & 14.76   & 14.58   & 3      & X           \\ %% Per08_4401.lc 
  42     & 02:18:58.25   & +57:01:40.5   & 17.52     & 1.88     & 364.4   & $<$0.001 & 0.066   & 1.17   & 1      & --       & --       & 15.85   & 15.26   & 15.07   & --     & X           \\ %% Per08_6731.lc 
  43     & 02:19:45.54   & +57:02:53.5   & 17.73     & 1.60     & 364.1   & $<$0.001 & 0.032   & 1.14   & 2      & 18.97   & 17.18   & 15.88   & 15.11   & 14.89   & 3      & X           \\ %% Per08_10484.lc
  44     & 02:18:31.49   & +57:06:39.6   & 18.14     & 5.24     & 363.3   & $<$0.001 & 0.044   & 1.04   & 1      & 19.54   & 17.73   & 16.33   & 15.65   & 15.46   & 1      & --          \\ %% Per08_4482.lc 
  45     & 02:18:03.02   & +57:06:37.3   & 16.56     & 2.55     & 360.7   & $<$0.001 & 0.030   & 1.33   & 2      & 17.74   & 16.07   & 14.78   & 14.10   & 13.91   & 3      & X           \\ %% Per08_2411.lc 
  46     & 02:19:03.12   & +57:11:26.5   & 17.79     & 4.57     & 360.3   & $<$0.001 & 0.048   & 1.12   & 1      & 19.03   & 17.31   & 16.09   & 15.38   & 15.14   & 0      & --          \\ %% Per08_7187.lc 
  47     & 02:18:36.48   & +57:01:15.3   & 17.11     & 0.323     & 360.2   & $<$0.001 & 0.031   & 1.25   & 2      & 18.34   & 16.69   & 15.39   & 14.77   & 14.58   & 3      & X, H$_\alpha$ \\ %% Per08_4894.lc 
  48     & 02:18:06.60   & +57:15:14.8   & 18.67     & 0.578     & 359.4   & $<$0.001 & 0.060   & 0.88    & 1      & 20.23   & 18.16   & 16.65   & 15.84   & 15.61   & 1      & --          \\ %% Per08_2616.lc 
  49     & 02:18:54.77   & +57:03:38.9   & 17.85     & 0.661     & 359.0   & $<$0.001 & 0.055   & 1.11   & 1      & 19.21   & 17.44   & 15.95   & 15.27   & 15.10   & 3      & X           \\ %% Per08_6402.lc 
  50     & 02:18:33.74   & +57:11:46.1   & 19.08     & 0.370     & 358.3   & $<$0.001 & 0.070   & 0.76    & 1      & 20.90   & 18.58   & 16.90   & 16.13   & 15.84   & 1      & --          \\ %% Per08_4656.lc 
  51     & 02:19:25.25   & +57:02:37.8   & 18.07     & 0.674     & 353.0   & $<$0.001 & 0.051   & 1.05   & 2      & 19.68   & 17.58   & 16.03   & 15.29   & 15.07   & 3      & X           \\ %% Per08_9075.lc 
  52     & 02:18:15.22   & +57:05:07.8   & 18.76     & 0.764     & 352.8   & $<$0.001 & 0.056   & 0.88    & 1      & 20.38   & 18.20   & 16.66   & 15.86   & 15.60   & 1      & --          \\ %% Per08_3208.lc 
  53     & 02:19:57.83   & +57:00:44.8   & 16.70     & 3.07     & 352.3   & $<$0.001 & 0.030   & 1.31   & 1      & 17.67   & 16.29   & 15.29   & 14.77   & 14.59   & 3      & --          \\ %% Per08_11134.lc
  54     & 02:18:21.70   & +57:06:52.2   & 16.49     & 0.674     & 351.5   & $<$0.001 & 0.015   & 1.33   & 1      & 17.54   & 16.13   & 15.03   & 14.48   & 14.31   & 3      & X           \\ %% Per08_3679.lc 
  55     & 02:18:29.95   & +57:01:09.1   & 17.95     & 1.10     & 349.9   & $<$0.001 & 0.059   & 1.10   & 1      & 19.25   & 17.50   & 16.03   & 15.32   & 15.11   & 3      & --          \\ %% Per08_4364.lc 
  56     & 02:17:59.20   & +57:16:32.6   & 18.35     & 1.51     & 349.5   & $<$0.001 & 0.069   & 0.99    & 1      & 19.94   & 17.89   & 16.44   & 15.62   & 15.40   & 1      & --          \\ %% Per08_2197.lc 
  57     & 02:18:29.48   & +57:10:19.2   & 16.72     & 0.530     & 349.1   & $<$0.001 & 0.016   & 1.30   & 1      & 17.89   & 16.39   & 15.26   & 14.67   & 14.45   & 3      & X           \\ %% Per08_4322.lc 
  58     & 02:19:13.07   & +57:12:35.6   & 16.27     & 0.415     & 348.3   & $<$0.001 & 0.022   & 1.36   & 2      & --       & --       & 14.60   & 14.04   & 13.83   & --     & X           \\ %% Per08_8048.lc 
  59     & 02:18:22.10   & +56:59:32.2   & 16.83     & 1.19     & 348.1   & $<$0.001 & 0.042   & 1.29   & 1      & --       & --       & 15.40   & 14.81   & 14.65   & --     & X           \\ %% Per08_3703.lc 
  60     & 02:18:13.94   & +57:12:52.7   & 18.31     & 0.774     & 345.8   & $<$0.001 & 0.036   & 1.00   & 1      & --       & --       & 16.40   & 15.69   & 15.45   & --     & --          \\ %% Per08_3118.lc 
  61     & 02:18:17.79   & +57:10:51.6   & 19.83     & 0.539     & 343.9   & $<$0.001 & 0.103   & 0.53    & 1      & 22.42   & 19.10   & 17.38   & 16.55   & 16.25   & 1      & --          \\ %% Per08_3407.lc 
  62     & 02:19:54.24   & +57:03:48.2   & 17.37     & 5.88     & 343.7   & $<$0.001 & 0.032   & 1.21   & 1      & 18.50   & 16.84   & 15.64   & 14.97   & 14.76   & 3      & X           \\ %% Per08_10974.lc
  63     & 02:19:51.56   & +57:10:00.9   & 17.82     & 5.32     & 343.4   & $<$0.001 & 0.060   & 1.11   & 1      & --       & --       & 16.17   & 15.44   & 15.20   & --     & X           \\ %% Per08_10829.lc
  64     & 02:19:21.84   & +57:02:07.1   & 15.85     & 0.460     & 342.0   & $<$0.001 & 0.031   & 1.42   & 1      & 16.81   & 15.49   & 14.56   & 14.10   & 13.95   & 3      & X           \\ %% Per08_8816.lc 
  65     & 02:18:55.22   & +57:11:29.0   & 17.85     & 2.62     & 341.5   & $<$0.001 & 0.034   & 1.11   & 1      & 19.32   & 17.41   & 15.97   & 15.29   & 15.06   & 3      & X           \\ %% Per08_6446.lc 
  66     & 02:18:05.38   & +57:01:28.5   & 16.34     & 0.371     & 340.7   & $<$0.001 & 0.031   & 1.36   & 2      & 17.34   & 15.90   & 14.85   & 14.30   & 14.14   & 3      & H$_\alpha$ \\ %% Per08_2547.lc 
  67     & 02:19:47.77   & +57:12:59.9   & 18.08     & 0.296     & 338.9   & $<$0.001 & 0.024   & 1.06   & 1      & 19.45   & 17.60   & 16.30   & 15.54   & 15.32   & 1      & --          \\ %% Per08_10621.lc
  68     & 02:18:23.82   & +57:13:47.0   & 18.16     & 4.27     & 338.7   & $<$0.001 & 0.045   & 1.04   & 1      & 19.56   & 17.76   & 16.35   & 15.62   & 15.40   & 1      & --          \\ %% Per08_3853.lc 
  69     & 02:18:47.47   & +57:01:38.6   & 16.28     & 0.376     & 337.5   & $<$0.001 & 0.013   & 1.36   & 2      & 17.39   & 15.94   & 14.82   & 14.24   & 14.08   & 3      & X           \\ %% Per08_5833.lc 
  70     & 02:19:08.05   & +57:06:08.6   & 17.57     & 0.661     & 336.6   & $<$0.001 & 0.041   & 1.16   & 2      & 19.01   & 17.10   & 15.68   & 14.93   & 14.72   & 1      & X           \\ %% Per08_7610.lc 
  71     & 02:18:20.74   & +56:59:58.8   & 17.29     & 3.42     & 335.2   & $<$0.001 & 0.039   & 1.22   & 1      & 18.30   & 16.79   & 15.77   & 15.16   & 14.99   & 0      & --          \\ %% Per08_3610.lc 
  72     & 02:19:16.74   & +57:12:04.6   & 18.76     & 7.09     & 334.8   & $<$0.001 & 0.051   & 0.86    & 1      & 20.47   & 18.25   & 16.64   & 15.82   & 15.55   & 1      & --          \\ %% Per08_8377.lc 
  73     & 02:18:44.07   & +57:08:56.1   & 17.69     & 8.26     & 333.2   & $<$0.001 & 0.067   & 1.14   & 1      & 18.75   & 17.10   & 16.09   & 15.44   & 15.21   & 1      & X           \\ %% Per08_5530.lc 
  74     & 02:18:47.98   & +57:13:58.5   & 17.12     & 3.56     & 332.7   & $<$0.001 & 0.023   & 1.25   & 2      & 18.38   & 16.66   & 15.41   & 14.72   & 14.50   & 3      & X           \\ %% Per08_5872.lc 
  75     & 02:19:12.96   & +56:59:33.0   & 17.39     & 4.93     & 332.0   & $<$0.001 & 0.035   & 1.20   & 1      & --       & --       & 15.78   & 15.15   & 14.97   & --     & --          \\ %% Per08_8037.lc 
  76     & 02:18:46.56   & +57:13:53.8   & 17.43     & 4.48     & 331.8   & $<$0.001 & 0.030   & 1.19   & 2      & 18.93   & 17.05   & 15.69   & 14.91   & 14.70   & 3      & X           \\ %% Per08_5755.lc 
  77     & 02:18:29.41   & +57:15:59.0   & 18.00     & 0.279     & 330.7   & $<$0.001 & 0.034   & 1.08   & 1      & 19.48   & 17.50   & 16.08   & 15.32   & 15.09   & 3      & --          \\ %% Per08_4313.lc 
  78     & 02:20:00.95   & +57:11:24.8   & 17.75     & 0.144     & 330.5   & $<$0.001 & 0.092   & 1.13   & 1      & 18.96   & 17.24   & 16.26   & 15.59   & 15.32   & 1      & --          \\ %% Per08_11285.lc
  79     & 02:19:18.12   & +57:01:32.9   & 18.19     & 0.454     & 330.4   & $<$0.001 & 0.058   & 1.03   & 1      & --       & --       & 16.26   & 15.55   & 15.31   & --     & X           \\ %% Per08_8502.lc 
  80     & 02:19:46.10   & +57:05:47.6   & 16.95     & 4.31     & 329.1   & $<$0.001 & 0.024   & 1.25   & 1      & 17.99   & 16.50   & 15.38   & 14.81   & 14.65   & 1      & X           \\ %% Per08_10517.lc
  81     & 02:18:09.29   & +57:03:23.6   & 16.60     & 0.463     & 328.1   & $<$0.001 & 0.018   & 1.33   & 1      & 17.55   & 16.12   & 15.08   & 14.54   & 14.37   & 3      & X           \\ %% Per08_2812.lc 
  82     & 02:18:27.18   & +57:11:07.5   & 15.78     & 0.392     & 327.6   & $<$0.001 & 0.021   & 1.49   & 2      & 16.77   & 15.38   & 14.35   & 13.77   & 13.60   & 1      & X           \\ %% Per08_4129.lc 
  83     & 02:19:43.65   & +57:06:05.7   & 18.31     & 0.895     & 326.5   & $<$0.001 & 0.055   & 1.01   & 1      & 19.82   & 17.78   & 16.27   & 15.47   & 15.25   & 1      & --          \\ %% Per08_10369.lc
  84     & 02:18:31.19   & +57:10:56.0   & 18.26     & 5.24     & 326.1   & $<$0.001 & 0.049   & 1.01   & 1      & 19.67   & 17.84   & 16.52   & 15.77   & 15.54   & 1      & --          \\ %% Per08_4453.lc 
  85     & 02:20:02.25   & +57:03:49.2   & 18.57     & 5.29     & 325.5   & $<$0.001 & 0.081   & 0.91    & 1      & 20.28   & 18.17   & 16.69   & 15.81   & 15.61   & 1      & --          \\ %% Per08_11347.lc
  86     & 02:18:26.22   & +57:09:21.9   & 18.16     & 3.18     & 325.5   & $<$0.001 & 0.029   & 1.05   & 1      & 19.43   & 17.64   & 16.38   & 15.71   & 15.47   & 1      & --          \\ %% Per08_4051.lc 
  87     & 02:18:35.13   & +57:04:06.7   & 16.70     & 5.59     & 325.3   & $<$0.001 & 0.017   & 1.31   & 1      & 17.62   & 16.29   & 15.31   & 14.79   & 14.65   & 0      & --          \\ %% Per08_4771.lc 
  88     & 02:18:30.64   & +57:10:08.7   & 18.06     & 8.20     & 324.7   & $<$0.001 & 0.042   & 1.07   & 1      & 19.43   & 17.67   & 16.33   & 15.58   & 15.36   & 1      & X           \\ %% Per08_4409.lc 
  89     & 02:18:44.90   & +57:10:05.4   & 18.96     & 3.25     & 322.5   & $<$0.001 & 0.078   & 0.78    & 1      & --       & --       & 16.92   & 16.11   & 15.82   & --     & X           \\ %% Per08_5609.lc 
  90     & 02:18:29.63   & +57:07:14.2   & 19.37     & 2.12     & 321.9   & $<$0.001 & 0.079   & 0.67    & 1      & --       & --       & 17.17   & 16.37   & 16.13   & --     & --          \\ %% Per08_4334.lc 
  91     & 02:19:33.09   & +57:09:44.0   & 17.02     & 4.12     & 320.3   & $<$0.001 & 0.033   & 1.26   & 1      & 18.09   & 16.58   & 15.45   & 14.93   & 14.73   & 3      & X           \\ %% Per08_9653.lc 
  92     & 02:18:24.46   & +57:09:28.5   & 19.38     & 0.405     & 318.5   & $<$0.001 & 0.081   & 0.65    & 1      & 21.55   & 18.82   & 17.10   & 16.35   & 16.04   & 1      & X           \\ %% Per08_3904.lc 
  93     & 02:19:53.35   & +57:07:22.1   & 19.72     & 4.22     & 317.9   & $<$0.001 & 0.110   & 0.56    & 1      & 21.93   & 19.13   & 17.35   & 16.55   & 16.28   & 1      & --          \\ %% Per08_10925.lc
  94     & 02:18:19.80   & +57:12:24.4   & 18.23     & 3.19     & 317.5   & $<$0.001 & 0.044   & 1.02   & 1      & 19.70   & 17.71   & 16.27   & 15.52   & 15.27   & 1      & --          \\ %% Per08_3539.lc 
  95     & 02:18:32.38   & +57:14:29.2   & 17.91     & 0.580     & 316.8   & $<$0.001 & 0.047   & 1.10   & 1      & 19.28   & 17.50   & 16.04   & 15.28   & 15.05   & 1      & --          \\ %% Per08_4556.lc 
  96     & 02:18:31.43   & +57:05:36.2   & 17.08     & 2.93     & 316.2   & $<$0.001 & 0.018   & 1.26   & 2      & 18.34   & 16.69   & 15.37   & 14.70   & 14.49   & 3      & X           \\ %% Per08_4474.lc 
  97     & 02:19:14.09   & +57:01:47.7   & 16.30     & 0.853     & 313.9   & $<$0.001 & 0.027   & 1.36   & 2      & 17.39   & 15.85   & 14.72   & 14.07   & 13.90   & 3      & X           \\ %% Per08_8134.lc 
  98     & 02:18:53.61   & +57:10:04.6   & 17.20     & 0.342     & 313.9   & $<$0.001 & 0.041   & 1.23   & 1      & 18.43   & 16.73   & 15.64   & 14.96   & 14.76   & 1      & X           \\ %% Per08_6315.lc 
  99     & 02:18:35.88   & +57:12:12.5   & 18.77     & 7.14     & 313.0   & $<$0.001 & 0.038   & 0.87    & 1      & 20.39   & 18.30   & 16.69   & 15.89   & 15.63   & 1      & --          \\ %% Per08_4843.lc 
  100    & 02:19:07.67   & +57:11:03.4   & 17.82     & 3.39     & 312.1   & $<$0.001 & 0.029   & 1.12   & 2      & 19.28   & 17.37   & 15.85   & 15.13   & 14.86   & 1      & X           \\ %% Per08_7573.lc 
  101    & 02:18:06.86   & +57:05:15.0   & 19.47     & 4.85     & 311.0   & $<$0.001 & 0.072   & 0.63    & 1      & 21.61   & 18.84   & 17.03   & 16.26   & 16.00   & 1      & --          \\ %% Per08_2634.lc 
  102    & 02:18:24.49   & +57:08:28.9   & 18.28     & 0.423     & 310.1   & $<$0.001 & 0.050   & 1.01   & 1      & --       & --       & 16.43   & 15.72   & 15.46   & --     & --          \\ %% Per08_3907.lc 
  103    & 02:19:08.85   & +57:06:59.0   & 16.25     & 1.50     & 309.7   & $<$0.001 & 0.026   & 1.37   & 1      & 17.14   & 15.84   & 14.85   & 14.40   & 14.28   & 3      & X           \\ %% Per08_7684.lc 
  104    & 02:19:10.54   & +57:15:45.1   & 17.03     & 0.337     & 308.9   & $<$0.001 & 0.022   & 1.25   & 2      & 18.31   & 16.60   & 15.37   & 14.68   & 14.46   & 3      & --          \\ %% Per08_7830.lc 
  105    & 02:18:15.55   & +57:13:54.8   & 16.75     & 2.69     & 308.4   & $<$0.001 & 0.020   & 1.30   & 1      & 17.82   & 16.42   & 15.35   & 14.79   & 14.62   & 3      & --          \\ %% Per08_3235.lc 
  106    & 02:18:48.39   & +57:07:40.2   & 18.04     & 5.35     & 306.4   & $<$0.001 & 0.045   & 1.07   & 1      & --       & --       & 16.36   & 15.60   & 15.38   & --     & X           \\ %% Per08_5904.lc 
  107    & 02:18:03.79   & +57:01:41.7   & 15.70     & 0.404     & 305.9   & $<$0.001 & 0.013   & 1.45   & 1      & 16.47   & 15.33   & 14.51   & 14.02   & 13.87   & 1      & --          \\ %% Per08_2462.lc 
  108    & 02:19:16.62   & +57:13:41.4   & 17.39     & 6.14     & 305.9   & $<$0.001 & 0.025   & 1.21   & 1      & 18.51   & 16.87   & 15.69   & 15.10   & 14.90   & 1      & X           \\ %% Per08_8365.lc 
  109    & 02:18:34.71   & +57:10:33.1   & 18.78     & 0.424     & 305.4   & $<$0.001 & 0.036   & 0.85    & 1      & 20.49   & 18.28   & 16.70   & 15.91   & 15.63   & 1      & X           \\ %% Per08_4733.lc 
  110    & 02:19:38.04   & +57:07:04.3   & 18.07     & 5.59     & 305.2   & $<$0.001 & 0.059   & 1.05   & 1      & 19.52   & 17.59   & 16.20   & 15.47   & 15.27   & 1      & X           \\ %% Per08_9998.lc 
  111    & 02:19:15.75   & +57:13:02.8   & 17.56     & 5.35     & 304.4   & $<$0.001 & 0.034   & 1.18   & 1      & 18.79   & 17.05   & 15.87   & 15.18   & 14.98   & 0      & X           \\ %% Per08_8279.lc 
  112    & 02:18:33.30   & +57:02:23.0   & 17.10     & 5.32     & 303.2   & $<$0.001 & 0.014   & 1.24   & 2      & 18.51   & 16.73   & 15.41   & 14.71   & 14.52   & 3      & X           \\ %% Per08_4624.lc 
  113    & 02:18:56.02   & +57:07:22.5   & 16.88     & 0.552     & 301.7   & $<$0.001 & 0.037   & 1.28   & 2      & 18.05   & 16.45   & 15.24   & 14.59   & 14.46   & 3      & X           \\ %% Per08_6502.lc 
  114    & 02:19:14.30   & +57:16:07.6   & 18.70     & 0.707     & 300.3   & $<$0.001 & 0.043   & 0.88    & 1      & 20.23   & 18.22   & 16.73   & 15.88   & 15.62   & 1      & --          \\ %% Per08_8158.lc 
  115    & 02:19:57.12   & +57:16:39.4   & 16.66     & 0.617     & 299.9   & $<$0.001 & 0.039   & 1.31   & 1      & 17.60   & 16.09   & 15.41   & 14.73   & 14.41   & 3      & --          \\ %% Per08_11100.lc
  116    & 02:19:39.36   & +57:09:45.4   & 16.25     & 0.397     & 299.3   & $<$0.001 & 0.031   & 1.36   & 2      & 17.33   & 15.84   & 14.76   & 14.20   & 14.00   & 3      & X           \\ %% Per08_10092.lc
  117    & 02:19:34.29   & +57:00:09.3   & 18.62     & 5.29     & 296.9   & $<$0.001 & 0.034   & 0.92    & 1      & 20.12   & 18.10   & 16.84   & 16.06   & 15.79   & 1      & --          \\ %% Per08_9729.lc 
  118    & 02:18:07.60   & +57:11:31.8   & 18.85     & 4.41     & 295.5   & $<$0.001 & 0.042   & 0.85    & 2      & 20.83   & 18.23   & 16.49   & 15.69   & 15.41   & 1      & --          \\ %% Per08_2681.lc 
  119    & 02:19:05.11   & +57:09:58.0   & 18.34     & 0.327     & 295.1   & $<$0.001 & 0.052   & 1.00   & 1      & --       & --       & 16.38   & 15.65   & 15.40   & --     & --          \\ %% Per08_7334.lc 
  120    & 02:19:18.31   & +57:08:35.9   & 18.00     & 6.62     & 294.2   & $<$0.001 & 0.037   & 1.08   & 1      & 19.37   & 17.49   & 16.07   & 15.43   & 15.15   & 1      & X           \\ %% Per08_8517.lc 
  121    & 02:18:02.35   & +57:08:45.6   & 16.04     & 0.817     & 293.5   & $<$0.001 & 0.013   & 1.39   & 2      & --       & --       & 14.59   & 14.04   & 13.86   & --     & X           \\ %% Per08_2371.lc 
  122    & 02:18:34.79   & +57:13:13.7   & 17.95     & 0.856     & 292.5   & $<$0.001 & 0.023   & 1.10   & 2      & 19.36   & 17.42   & 16.00   & 15.26   & 15.02   & 1      & --          \\ %% Per08_4737.lc 
  123    & 02:18:58.25   & +57:09:38.0   & 18.13     & 7.25     & 291.7   & $<$0.001 & 0.043   & 1.05   & 2      & --       & --       & 16.17   & 15.40   & 15.10   & --     & X           \\ %% Per08_6732.lc 
  124    & 02:19:41.70   & +57:06:13.4   & 17.18     & 3.13     & 291.5   & $<$0.001 & 0.016   & 1.24   & 1      & 18.35   & 16.79   & 15.51   & 14.86   & 14.70   & 0      & X           \\ %% Per08_10238.lc
  125    & 02:18:21.01   & +57:06:07.4   & 15.86     & 0.489     & 291.0   & $<$0.001 & 0.019   & 1.42   & 1      & 16.80   & 15.55   & 14.57   & 14.13   & 13.99   & 3      & X           \\ %% Per08_3630.lc 
  126    & 02:18:22.17   & +57:09:16.5   & 18.51     & 0.282     & 290.6   & $<$0.001 & 0.054   & 0.94    & 1      & 20.09   & 18.09   & 16.64   & 15.83   & 15.58   & 1      & --          \\ %% Per08_3708.lc 
  127    & 02:18:54.85   & +57:05:31.5   & 18.61     & 2.94     & 290.4   & $<$0.001 & 0.039   & 0.92    & 2      & 20.43   & 18.06   & 16.42   & 15.62   & 15.37   & 1      & X           \\ %% Per08_6406.lc 
  128    & 02:18:31.14   & +57:13:30.4   & 16.81     & 0.586     & 290.1   & $<$0.001 & 0.017   & 1.30   & 1      & 17.88   & 16.38   & 15.29   & 14.73   & 14.55   & 3      & X           \\ %% Per08_4449.lc 
  129    & 02:19:18.63   & +57:01:39.2   & 17.45     & 0.849     & 289.8   & $<$0.001 & 0.030   & 1.19   & 1      & 18.56   & 16.91   & 15.75   & 15.05   & 14.83   & 3      & X           \\ %% Per08_8546.lc 
  130    & 02:19:20.43   & +57:04:39.3   & 18.21     & 0.660     & 289.7   & $<$0.001 & 0.039   & 1.01   & 2      & 19.92   & 17.74   & 16.08   & 15.33   & 15.08   & 1      & X           \\ %% Per08_8689.lc 
  131    & 02:19:36.30   & +57:02:23.6   & 17.84     & 0.348     & 288.8   & $<$0.001 & 0.033   & 1.12   & 1      & 19.13   & 17.34   & 15.96   & 15.26   & 15.06   & 3      & --          \\ %% Per08_9889.lc 
  132    & 02:19:19.05   & +57:12:55.6   & 17.63     & 0.419     & 288.2   & $<$0.001 & 0.023   & 1.16   & 2      & 18.91   & 17.11   & 15.71   & 15.02   & 14.77   & 3      & X           \\ %% Per08_8584.lc 
  133    & 02:19:02.95   & +57:14:01.2   & 17.61     & 2.66     & 288.2   & $<$0.001 & 0.028   & 1.16   & 1      & 18.89   & 17.17   & 15.99   & 15.37   & 15.14   & 0      & --          \\ %% Per08_7166.lc 
  134    & 02:18:49.64   & +57:15:07.6   & 18.20     & 2.72     & 287.4   & $<$0.001 & 0.038   & 1.02   & 1      & 19.64   & 17.78   & 16.40   & 15.65   & 15.43   & 1      & --          \\ %% Per08_6007.lc 
  135    & 02:19:41.32   & +57:05:17.1   & 18.87     & 5.71     & 287.2   & $<$0.001 & 0.047   & 0.83    & 1      & --       & --       & 16.81   & 15.97   & 15.74   & --     & --          \\ %% Per08_10208.lc
  136    & 02:19:19.64   & +57:08:41.9   & 18.25     & 3.45     & 286.5   & $<$0.001 & 0.030   & 1.02   & 1      & --       & --       & 16.31   & 15.55   & 15.27   & --     & X           \\ %% Per08_8627.lc 
  137    & 02:19:58.67   & +57:10:58.2   & 19.75     & 0.356     & 285.3   & $<$0.001 & 0.070   & 0.55    & 1      & 21.91   & 19.11   & 17.35   & 16.48   & 16.20   & 1      & --          \\ %% Per08_11171.lc
  138    & 02:18:26.21   & +57:03:11.2   & 18.39     & 2.38     & 285.1   & $<$0.001 & 0.050   & 0.99    & 1      & 19.78   & 17.85   & 16.42   & 15.68   & 15.47   & 1      & X           \\ %% Per08_4050.lc 
  139    & 02:19:24.76   & +57:10:19.4   & 19.32     & 0.493     & 284.7   & $<$0.001 & 0.068   & 0.67    & 1      & 21.42   & 18.69   & 17.01   & 16.26   & 15.95   & 1      & X           \\ %% Per08_9038.lc 
  140    & 02:17:58.71   & +57:04:43.0   & 16.53     & 0.773     & 284.7   & $<$0.001 & 0.019   & 1.33   & 1      & 17.53   & 16.11   & 15.06   & 14.51   & 14.34   & 1      & X           \\ %% Per08_2166.lc 
  141    & 02:19:50.43   & +57:10:50.8   & 18.42     & 0.503     & 284.4   & $<$0.001 & 0.044   & 0.96    & 2      & 20.35   & 17.87   & 16.14   & 15.32   & 15.03   & 1      & X           \\ %% Per08_10763.lc
  142    & 02:19:21.71   & +57:13:15.2   & 17.00     & 0.665     & 283.3   & $<$0.001 & 0.022   & 1.27   & 1      & 18.13   & 16.56   & 15.37   & 14.80   & 14.59   & 3      & X           \\ %% Per08_8809.lc 
  143    & 02:19:23.59   & +57:15:33.8   & 18.82     & 2.24     & 282.7   & $<$0.001 & 0.024   & 0.87    & 2      & --       & --       & 16.51   & 15.71   & 15.41   & --     & --          \\ %% Per08_8945.lc 
  144    & 02:19:34.94   & +57:00:06.2   & 19.06     & 3.32     & 281.8   & $<$0.001 & 0.038   & 0.77    & 1      & 20.92   & 18.54   & 16.99   & 16.14   & 15.87   & 1      & --          \\ %% Per08_9771.lc 
  145    & 02:19:56.30   & +57:01:07.3   & 16.86     & 4.63     & 281.8   & $<$0.001 & 0.031   & 1.28   & 1      & 18.06   & 16.49   & 15.37   & 14.73   & 14.56   & 3      & --          \\ %% Per08_11062.lc
  146    & 02:19:22.74   & +57:06:21.6   & 16.32     & 1.33     & 281.6   & $<$0.001 & 0.020   & 1.35   & 1      & 17.40   & 15.93   & 14.92   & 14.41   & 14.28   & 3      & X           \\ %% Per08_8887.lc 
  147    & 02:18:13.19   & +57:07:46.6   & 19.22     & 0.294     & 281.4   & $<$0.001 & 0.083   & 0.70    & 1      & 21.16   & 18.67   & 16.99   & 16.09   & 15.85   & 1      & --          \\ %% Per08_3076.lc 
  148    & 02:19:03.03   & +57:04:51.9   & 16.05     & 0.433     & 279.3   & $<$0.001 & 0.021   & 1.39   & 2      & 17.11   & 15.66   & 14.61   & 14.11   & 13.94   & 3      & X           \\ %% Per08_7174.lc 
  149    & 02:18:05.33   & +57:10:51.6   & 19.59     & 0.946     & 279.2   & $<$0.001 & 0.056   & 0.58    & 1      & --       & --       & 17.23   & 16.39   & 16.10   & --     & --          \\ %% Per08_2545.lc 
  150    & 02:18:07.84   & +57:08:50.3   & 19.73     & 0.284     & 279.1   & $<$0.001 & 0.070   & 0.55    & 1      & --       & --       & 17.23   & 16.42   & 16.13   & --     & --          \\ %% Per08_2698.lc 
  151    & 02:19:53.17   & +57:03:08.1   & 18.88     & 5.52     & 278.0   & $<$0.001 & 0.034   & 0.82    & 1      & 20.44   & 18.29   & 16.82   & 16.04   & 15.84   & 1      & --          \\ %% Per08_10917.lc
  152    & 02:18:17.96   & +57:12:21.6   & 16.16     & 0.391     & 277.9   & $<$0.001 & 0.010   & 1.38   & 2      & 17.17   & 15.71   & 14.61   & 14.01   & 13.80   & 3      & X           \\ %% Per08_3419.lc 
  153    & 02:18:21.74   & +57:04:37.3   & 16.33     & 2.93     & 277.7   & $<$0.001 & 0.010   & 1.35   & 1      & 17.34   & 16.00   & 15.01   & 14.52   & 14.37   & 3      & X           \\ %% Per08_3686.lc 
  154    & 02:19:34.58   & +57:05:06.1   & 17.29     & 3.05     & 276.7   & $<$0.001 & 0.023   & 1.22   & 1      & 18.58   & 16.87   & 15.64   & 15.01   & 14.84   & 3      & X           \\ %% Per08_9749.lc 
  155    & 02:19:08.89   & +57:03:57.7   & 16.09     & 0.406     & 276.6   & $<$0.001 & 0.012   & 1.38   & 2      & 17.10   & 15.68   & 14.64   & 14.10   & 13.94   & 3      & X           \\ %% Per08_7687.lc 
  156    & 02:19:12.60   & +57:13:21.4   & 15.89     & 7.46     & 276.0   & $<$0.001 & 0.009   & 1.42   & 2      & 16.87   & 15.50   & 14.53   & 14.04   & 13.91   & 3      & --          \\ %% Per08_8009.lc 
  157    & 02:19:02.44   & +57:14:29.9   & 16.90     & 0.474     & 276.0   & $<$0.001 & 0.038   & 1.27   & 2      & 18.26   & 16.50   & 15.15   & 14.50   & 14.25   & 3      & X           \\ %% Per08_7109.lc 
  158    & 02:19:43.76   & +57:05:31.9   & 15.95     & 0.691     & 275.7   & $<$0.001 & 0.007   & 1.41   & 1      & 16.81   & 15.53   & 14.65   & 14.17   & 14.05   & 2      & --          \\ %% Per08_10378.lc
  159    & 02:18:15.01   & +57:12:13.3   & 19.10     & 7.30     & 275.3   & $<$0.001 & 0.031   & 0.75    & 1      & 20.71   & 18.64   & 17.01   & 16.19   & 15.92   & 0      & --          \\ %% Per08_3186.lc 
  160    & 02:19:37.66   & +57:04:37.7   & 17.69     & 3.62     & 274.9   & $<$0.001 & 0.018   & 1.15   & 1      & 18.88   & 17.19   & 15.94   & 15.33   & 15.15   & 1      & X           \\ %% Per08_9974.lc 
  161    & 02:18:32.93   & +57:08:27.4   & 19.30     & 0.485     & 274.6   & $<$0.001 & 0.073   & 0.68    & 1      & 21.10   & 18.74   & 17.06   & 16.25   & 15.97   & 1      & --          \\ %% Per08_4598.lc 
  162    & 02:18:37.15   & +57:09:05.6   & 19.23     & 0.413     & 274.4   & $<$0.001 & 0.051   & 0.67    & 1      & --       & --       & 17.04   & 16.22   & 15.89   & --     & X           \\ %% Per08_4948.lc 
  163    & 02:18:46.57   & +57:13:37.5   & 18.36     & 7.30     & 273.8   & $<$0.001 & 0.020   & 0.99    & 1      & 19.83   & 17.96   & 16.53   & 15.79   & 15.55   & 1      & --          \\ %% Per08_5756.lc 
  164    & 02:19:18.35   & +56:59:17.3   & 16.23     & 0.665     & 273.6   & $<$0.001 & 0.025   & 1.37   & 1      & 17.17   & 15.81   & 14.86   & 14.40   & 14.24   & 3      & X           \\ %% Per08_8524.lc 
  165    & 02:19:55.82   & +57:04:01.6   & 19.36     & 1.42     & 273.0   & $<$0.001 & 0.041   & 0.66    & 2      & 21.47   & 18.75   & 16.92   & 16.11   & 15.82   & 1      & --          \\ %% Per08_11040.lc
  166    & 02:19:47.78   & +57:03:38.7   & 18.27     & 6.58     & 272.5   & $<$0.001 & 0.026   & 1.00   & 1      & 19.72   & 17.78   & 16.40   & 15.68   & 15.48   & 1      & --          \\ %% Per08_10622.lc
  167    & 02:19:03.97   & +57:05:48.2   & 18.56     & 5.75     & 272.5   & $<$0.001 & 0.037   & 0.93    & 1      & 20.21   & 18.02   & 16.44   & 15.68   & 15.40   & 1      & X           \\ %% Per08_7252.lc 
  168    & 02:18:20.82   & +57:00:53.0   & 19.13     & 1.85     & 272.4   & $<$0.001 & 0.066   & 0.75    & 1      & --       & --       & 16.80   & 16.01   & 15.73   & --     & --          \\ %% Per08_3619.lc 
  169    & 02:18:58.43   & +57:13:38.1   & 18.14     & 3.41     & 268.7   & $<$0.001 & 0.035   & 1.05   & 1      & 19.51   & 17.67   & 16.33   & 15.61   & 15.37   & 1      & X           \\ %% Per08_6748.lc 
  170    & 02:20:01.46   & +57:02:54.1   & 19.12     & 2.92     & 266.3   & $<$0.001 & 0.053   & 0.72    & 1      & 20.89   & 18.66   & 16.99   & 16.16   & 15.92   & 1      & --          \\ %% Per08_11311.lc
  171    & 02:18:29.54   & +57:03:10.2   & 17.74     & 0.886     & 266.2   & $<$0.001 & 0.018   & 1.13   & 2      & 19.07   & 17.28   & 15.87   & 15.15   & 14.92   & 1      & X           \\ %% Per08_4326.lc 
  172    & 02:18:44.26   & +57:11:39.1   & 17.49     & 4.98     & 265.9   & $<$0.001 & 0.032   & 1.18   & 1      & --       & --       & 15.84   & 15.23   & 15.00   & --     & X           \\ %% Per08_5551.lc 
  173    & 02:19:19.86   & +57:04:36.2   & 17.68     & 2.29     & 264.5   & $<$0.001 & 0.031   & 1.15   & 1      & 18.90   & 17.16   & 15.84   & 15.20   & 15.00   & 3      & X           \\ %% Per08_8647.lc 
  174    & 02:19:19.08   & +57:03:19.3   & 18.07     & 0.459     & 264.2   & $<$0.001 & 0.034   & 1.07   & 2      & 19.68   & 17.56   & 16.00   & 15.19   & 14.95   & 3      & X           \\ %% Per08_8586.lc 
  175    & 02:18:24.76   & +57:10:56.2   & 20.46     & 0.756     & 262.8   & $<$0.001 & 0.118   & 0.38    & 1      & 23.08   & 19.73   & 17.93   & 17.06   & 16.77   & 1      & --          \\ %% Per08_3935.lc 
  176    & 02:19:34.45   & +57:15:14.8   & 18.75     & 2.83     & 262.3   & $<$0.001 & 0.023   & 0.87    & 2      & --       & --       & 16.56   & 15.69   & 15.40   & --     & --          \\ %% Per08_9741.lc 
  177    & 02:19:25.37   & +57:14:32.3   & 17.63     & 0.412     & 262.0   & $<$0.001 & 0.026   & 1.16   & 1      & 18.90   & 17.18   & 15.95   & 15.25   & 15.04   & 1      & --          \\ %% Per08_9082.lc 
  178    & 02:18:20.31   & +57:12:22.2   & 17.42     & 3.36     & 261.1   & $<$0.001 & 0.021   & 1.19   & 1      & 18.65   & 17.07   & 15.83   & 15.20   & 14.98   & 0      & X           \\ %% Per08_3583.lc 
  179    & 02:19:03.46   & +57:12:40.5   & 20.02     & 0.437     & 259.9   & $<$0.001 & 0.084   & 0.47    & 1      & 22.59   & 19.44   & 17.47   & 16.63   & 16.33   & 1      & --          \\ %% Per08_7225.lc 
  180    & 02:18:19.44   & +57:11:47.9   & 19.56     & 0.610     & 259.9   & $<$0.001 & 0.054   & 0.60    & 1      & 21.79   & 18.96   & 17.23   & 16.42   & 16.15   & 1      & --          \\ %% Per08_3507.lc 
  181    & 02:19:50.82   & +57:04:07.3   & 18.31     & 1.85     & 259.9   & $<$0.001 & 0.018   & 1.00   & 1      & 19.80   & 17.87   & 16.39   & 15.64   & 15.40   & 1      & --          \\ %% Per08_10787.lc
  182    & 02:18:33.69   & +57:10:17.6   & 19.79     & 5.49     & 259.8   & $<$0.001 & 0.054   & 0.52    & 1      & --       & --       & 17.50   & 16.74   & 16.45   & --     & --          \\ %% Per08_4654.lc 
  183    & 02:17:56.64   & +57:10:14.1   & 18.33     & 3.11     & 259.5   & $<$0.001 & 0.031   & 1.00   & 2      & --       & --       & 16.01   & 15.21   & 14.92   & --     & --          \\ %% Per08_2056.lc 
  184    & 02:18:26.33   & +57:05:20.2   & 18.40     & 3.19     & 259.3   & $<$0.001 & 0.028   & 0.98    & 1      & 19.85   & 17.91   & 16.50   & 15.72   & 15.48   & 1      & --          \\ %% Per08_4053.lc 
  185    & 02:19:48.85   & +57:01:23.6   & 18.72     & 0.494     & 258.9   & $<$0.001 & 0.025   & 0.88    & 2      & 20.54   & 18.13   & 16.37   & 15.59   & 15.33   & 1      & --          \\ %% Per08_10688.lc
  186    & 02:19:17.88   & +57:13:52.5   & 19.39     & 0.436     & 258.5   & $<$0.001 & 0.043   & 0.65    & 1      & 21.34   & 18.85   & 17.07   & 16.27   & 15.97   & 1      & --          \\ %% Per08_8483.lc 
  187    & 02:18:49.60   & +57:08:59.0   & 17.06     & 3.38     & 257.1   & $<$0.001 & 0.021   & 1.25   & 2      & 18.33   & 16.64   & 15.44   & 14.78   & 14.55   & 3      & X           \\ %% Per08_6003.lc 
  188    & 02:18:34.89   & +57:09:39.8   & 17.11     & 0.553     & 255.9   & $<$0.001 & 0.010   & 1.25   & 1      & 18.27   & 16.71   & 15.54   & 14.92   & 14.71   & 3      & X           \\ %% Per08_4749.lc 
  189    & 02:18:11.77   & +57:10:34.3   & 17.09     & 1.19     & 255.3   & $<$0.001 & 0.024   & 1.24   & 2      & 18.44   & 16.69   & 15.36   & 14.63   & 14.42   & 3      & X           \\ %% Per08_2975.lc 
  190    & 02:19:07.96   & +57:06:51.5   & 17.46     & 3.36     & 254.4   & $<$0.001 & 0.035   & 1.19   & 1      & --       & --       & 15.82   & 15.28   & 15.09   & --     & X           \\ %% Per08_7598.lc 
  191    & 02:19:05.66   & +57:00:39.6   & 17.80     & 6.90     & 253.5   & $<$0.001 & 0.019   & 1.12   & 1      & 19.13   & 17.36   & 16.01   & 15.30   & 15.12   & 1      & X           \\ %% Per08_7385.lc 
  192    & 02:19:03.23   & +57:01:20.5   & 17.49     & 0.638     & 252.9   & $<$0.001 & 0.020   & 1.18   & 1      & 18.80   & 17.01   & 15.73   & 15.07   & 14.87   & 3      & --          \\ %% Per08_7197.lc 
  193    & 02:19:07.57   & +57:06:09.2   & 15.97     & 0.467     & 252.9   & $<$0.001 & 0.018   & 1.41   & 2      & 16.92   & 15.52   & 14.55   & 14.08   & 13.94   & 3      & X           \\ %% Per08_7561.lc 
  194    & 02:18:19.29   & +57:03:43.2   & 18.49     & 0.816     & 252.7   & $<$0.001 & 0.030   & 0.95    & 1      & 20.13   & 17.99   & 16.44   & 15.63   & 15.41   & 1      & X           \\ %% Per08_3498.lc 
  195    & 02:19:00.64   & +57:10:20.1   & 16.96     & 0.814     & 252.2   & $<$0.001 & 0.049   & 1.27   & 2      & 18.10   & 16.51   & 15.41   & 14.72   & 14.49   & 3      & X           \\ %% Per08_6947.lc 
  196    & 02:19:22.49   & +57:13:19.5   & 19.61     & 2.13     & 252.1   & $<$0.001 & 0.074   & 0.59    & 1      & 21.67   & 19.05   & 17.23   & 16.40   & 16.10   & 1      & --          \\ %% Per08_8865.lc 
  197    & 02:18:10.61   & +57:16:28.0   & 18.29     & 8.00     & 251.3   & $<$0.001 & 0.032   & 1.00   & 2      & 20.12   & 17.71   & 16.12   & 15.28   & 15.01   & 0      & --          \\ %% Per08_2887.lc 
  198    & 02:19:46.25   & +57:11:48.8   & 19.42     & 11.8     & 249.0   & $<$0.001 & 0.041   & 0.64    & 2      & 21.75   & 18.80   & 16.93   & 16.13   & 15.82   & 1      & --          \\ %% Per08_10524.lc
  199    & 02:19:35.50   & +57:07:00.6   & 18.69     & 3.50     & 248.9   & $<$0.001 & 0.034   & 0.89    & 1      & 20.35   & 18.12   & 16.60   & 15.76   & 15.54   & 1      & X           \\ %% Per08_9825.lc 
  200    & 02:18:49.89   & +57:01:12.8   & 17.09     & 3.12     & 248.2   & $<$0.001 & 0.011   & 1.25   & 1      & 18.23   & 16.75   & 15.56   & 14.94   & 14.80   & 3      & X           \\ %% Per08_6026.lc 
  201    & 02:19:40.12   & +57:03:55.4   & 18.58     & 0.418     & 247.1   & $<$0.001 & 0.025   & 0.93    & 2      & 20.27   & 17.99   & 16.32   & 15.50   & 15.24   & 1      & X           \\ %% Per08_10140.lc
  202    & 02:19:48.81   & +57:05:26.3   & 18.10     & 0.330     & 247.0   & $<$0.001 & 0.043   & 1.05   & 1      & 19.57   & 17.63   & 16.25   & 15.44   & 15.25   & 1      & --          \\ %% Per08_10686.lc
  203    & 02:19:26.52   & +57:12:31.7   & 18.59     & 0.281     & 246.6   & $<$0.001 & 0.027   & 0.92    & 1      & 20.19   & 18.10   & 16.47   & 15.70   & 15.44   & 1      & --          \\ %% Per08_9158.lc 
  204    & 02:18:43.18   & +57:07:23.1   & 17.19     & 1.88     & 246.2   & $<$0.001 & 0.036   & 1.19   & 1      & 18.26   & 16.70   & 15.64   & 15.01   & 14.74   & 3      & X           \\ %% Per08_5459.lc 
  205    & 02:19:25.15   & +57:09:48.3   & 17.01     & 1.19     & 246.1   & $<$0.001 & 0.024   & 1.26   & 2      & 18.13   & 16.60   & 15.40   & 14.77   & 14.54   & 3      & X           \\ %% Per08_9067.lc 
  206    & 02:19:25.79   & +57:05:25.3   & 18.77     & 0.297     & 245.9   & $<$0.001 & 0.044   & 0.86    & 1      & 20.55   & 18.30   & 16.69   & 15.84   & 15.61   & 1      & --          \\ %% Per08_9113.lc 
  207    & 02:19:51.89   & +57:15:05.1   & 18.79     & 0.348     & 245.8   & $<$0.001 & 0.027   & 0.84    & 2      & --       & --       & 16.46   & 15.66   & 15.35   & --     & --          \\ %% Per08_10846.lc
  208    & 02:19:14.75   & +57:04:29.6   & 15.72     & 0.808     & 245.5   & $<$0.001 & 0.024   & 1.54   & 1      & 16.41   & 15.37   & 14.61   & 14.23   & 14.13   & 3      & --          \\ %% Per08_8192.lc 
  209    & 02:19:42.06   & +57:06:04.9   & 18.93     & 7.14     & 245.2   & $<$0.001 & 0.028   & 0.81    & 1      & 20.57   & 18.37   & 16.88   & 16.07   & 15.87   & 1      & --          \\ %% Per08_10263.lc
  210    & 02:18:51.92   & +57:06:56.7   & 18.21     & 4.95     & 245.1   & $<$0.001 & 0.078   & 1.02   & 1      & 19.72   & 17.74   & 16.43   & 15.67   & 15.52   & 1      & X           \\ %% Per08_6186.lc 
  211    & 02:19:13.91   & +57:05:32.1   & 18.41     & 7.46     & 245.0   & $<$0.001 & 0.040   & 0.97    & 1      & 19.86   & 17.88   & 16.48   & 15.76   & 15.56   & 1      & X           \\ %% Per08_8119.lc 
  212    & 02:19:11.89   & +57:16:01.4   & 19.02     & 11.0     & 244.8   & $<$0.001 & 0.046   & 0.78    & 1      & 20.70   & 18.44   & 16.96   & 16.11   & 15.88   & 1      & --          \\ %% Per08_7941.lc 
  213    & 02:19:46.03   & +57:00:48.3   & 18.54     & 5.65     & 244.5   & $<$0.001 & 0.026   & 0.94    & 1      & 19.99   & 17.98   & 16.65   & 15.90   & 15.67   & 1      & --          \\ %% Per08_10511.lc
  214    & 02:19:24.51   & +57:01:53.3   & 16.76     & 0.334     & 244.3   & $<$0.001 & 0.039   & 1.30   & 2      & 17.87   & 16.34   & 15.18   & 14.52   & 14.34   & 3      & --          \\ %% Per08_9012.lc 
  215    & 02:19:59.96   & +57:10:12.4   & 16.02     & 0.0663    & 242.2   & $<$0.001 & 0.004   & 1.39   & 1      & 16.95   & 15.59   & 14.66   & 14.25   & 14.04   & 3      & --          \\ %% Per08_11229.lc
  216    & 02:19:26.64   & +57:11:05.4   & 18.48     & 2.66     & 240.4   & $<$0.001 & 0.030   & 0.95    & 1      & 19.98   & 18.01   & 16.52   & 15.76   & 15.51   & 1      & X           \\ %% Per08_9169.lc 
  217    & 02:19:17.42   & +57:13:52.9   & 19.96     & 0.454     & 239.7   & $<$0.001 & 0.094   & 0.49    & 1      & --       & --       & 17.47   & 16.61   & 16.31   & --     & --          \\ %% Per08_8444.lc 
  218    & 02:18:22.22   & +57:04:47.4   & 17.15     & 4.31     & 238.6   & $<$0.001 & 0.012   & 1.24   & 1      & 18.27   & 16.80   & 15.69   & 15.11   & 14.95   & 3      & --          \\ %% Per08_3713.lc 
  219    & 02:19:50.27   & +57:06:48.6   & 18.88     & 5.56     & 237.3   & $<$0.001 & 0.025   & 0.82    & 1      & 20.54   & 18.27   & 16.77   & 15.98   & 15.76   & 1      & --          \\ %% Per08_10755.lc
  220    & 02:19:50.24   & +57:06:17.1   & 17.93     & 4.76     & 237.3   & $<$0.001 & 0.024   & 1.10   & 1      & 19.43   & 17.53   & 16.01   & 15.29   & 15.10   & 1      & X           \\ %% Per08_10752.lc
  221    & 02:19:55.75   & +57:06:50.9   & 18.27     & 5.41     & 235.7   & $<$0.001 & 0.026   & 1.01   & 1      & 19.62   & 17.72   & 16.32   & 15.61   & 15.41   & 1      & X           \\ %% Per08_11037.lc
  222    & 02:19:06.28   & +57:08:37.6   & 17.43     & 0.415     & 235.6   & $<$0.001 & 0.055   & 1.19   & 1      & --       & --       & 15.69   & 15.09   & 14.83   & --     & X           \\ %% Per08_7441.lc 
  223    & 02:18:32.15   & +57:08:39.8   & 18.36     & 5.21     & 235.4   & $<$0.001 & 0.026   & 0.99    & 1      & --       & --       & 16.51   & 15.75   & 15.49   & --     & --          \\ %% Per08_4535.lc 
  224    & 02:18:07.55   & +57:06:54.4   & 18.29     & 2.40     & 235.3   & $<$0.001 & 0.028   & 1.00   & 1      & 19.79   & 17.82   & 16.45   & 15.69   & 15.46   & 1      & --          \\ %% Per08_2679.lc 
  225    & 02:19:40.42   & +56:59:43.3   & 16.83     & 4.90     & 235.3   & $<$0.001 & 0.016   & 1.29   & 1      & --       & --       & 15.48   & 14.95   & 14.75   & --     & --          \\ %% Per08_10155.lc
  226    & 02:18:07.33   & +57:09:20.9   & 19.17     & 0.755     & 235.2   & $<$0.001 & 0.038   & 0.73    & 1      & --       & --       & 17.00   & 16.14   & 15.88   & --     & --          \\ %% Per08_2670.lc 
  227    & 02:18:51.80   & +57:11:14.9   & 16.06     & 0.369     & 233.8   & $<$0.001 & 0.007   & 1.39   & 2      & 17.11   & 15.61   & 14.57   & 13.98   & 13.76   & 3      & X           \\ %% Per08_6179.lc 
  228    & 02:19:41.01   & +57:10:07.9   & 19.33     & 0.342     & 232.4   & $<$0.001 & 0.035   & 0.67    & 2      & --       & --       & 16.78   & 15.96   & 15.66   & --     & --          \\ %% Per08_10187.lc
  229    & 02:18:43.78   & +57:08:42.3   & 18.88     & 6.45     & 231.7   & $<$0.001 & 0.053   & 0.82    & 1      & --       & --       & 16.95   & 16.21   & 15.89   & --     & --          \\ %% Per08_5512.lc 
  230    & 02:19:35.44   & +57:11:18.4   & 16.64     & 3.36     & 231.0   & $<$0.001 & 0.012   & 1.32   & 1      & 17.64   & 16.23   & 15.16   & 14.63   & 14.45   & 3      & X           \\ %% Per08_9818.lc 
  231    & 02:19:35.29   & +57:09:49.3   & 18.31     & 4.57     & 230.4   & $<$0.001 & 0.022   & 1.00   & 2      & 19.98   & 17.75   & 16.23   & 15.42   & 15.13   & 1      & --          \\ %% Per08_9810.lc 
  232    & 02:19:46.83   & +57:03:20.1   & 18.71     & 5.00     & 229.7   & $<$0.001 & 0.036   & 0.89    & 1      & 20.30   & 18.22   & 16.72   & 15.94   & 15.72   & 1      & --          \\ %% Per08_10560.lc
  233    & 02:19:37.99   & +57:07:11.5   & 19.91     & 3.28     & 229.0   & $<$0.001 & 0.059   & 0.50    & 2      & --       & --       & 17.34   & 16.49   & 16.20   & --     & --          \\ %% Per08_9993.lc 
  234    & 02:19:23.34   & +57:11:24.6   & 17.13     & 1.95     & 228.4   & $<$0.001 & 0.019   & 1.24   & 2      & 18.11   & 16.58   & 15.42   & 14.78   & 14.57   & 3      & X           \\ %% Per08_8925.lc 
  235    & 02:18:50.86   & +57:06:15.9   & 18.51     & 4.42     & 228.0   & $<$0.001 & 0.030   & 0.94    & 1      & 20.04   & 18.08   & 16.62   & 15.89   & 15.70   & 1      & X           \\ %% Per08_6111.lc 
  236    & 02:19:16.84   & +57:03:10.8   & 18.36     & 1.23     & 227.5   & $<$0.001 & 0.033   & 0.99    & 1      & 19.83   & 17.88   & 16.49   & 15.72   & 15.50   & 1      & X           \\ %% Per08_8383.lc 
  237    & 02:19:14.13   & +57:00:02.1   & 18.63     & 4.48     & 227.4   & $<$0.001 & 0.024   & 0.91    & 1      & 20.30   & 18.06   & 16.50   & 15.70   & 15.47   & 1      & --          \\ %% Per08_8137.lc 
  238    & 02:18:30.10   & +57:13:32.9   & 18.07     & 1.38     & 226.9   & $<$0.001 & 0.017   & 1.06   & 2      & 19.72   & 17.53   & 16.04   & 15.22   & 14.95   & 1      & --          \\ %% Per08_4374.lc 
  239    & 02:17:55.58   & +57:11:33.1   & 18.81     & 0.861     & 226.9   & $<$0.001 & 0.046   & 0.85    & 1      & 20.34   & 18.24   & 16.70   & 15.88   & 15.62   & 1      & --          \\ %% Per08_1996.lc 
  240    & 02:19:50.23   & +57:12:37.0   & 19.02     & 3.30     & 226.1   & $<$0.001 & 0.029   & 0.77    & 1      & 20.74   & 18.48   & 16.97   & 16.13   & 15.85   & 1      & --          \\ %% Per08_10751.lc
  241    & 02:19:31.42   & +57:09:11.6   & 17.74     & 0.847     & 225.6   & $<$0.001 & 0.024   & 1.13   & 2      & 19.34   & 17.27   & 15.77   & 15.02   & 14.76   & 3      & X           \\ %% Per08_9524.lc 
  242    & 02:18:02.50   & +57:05:11.1   & 17.96     & 0.306     & 225.4   & $<$0.001 & 0.017   & 1.09   & 1      & --       & --       & 16.20   & 15.47   & 15.24   & --     & --          \\ %% Per08_2378.lc 
  243    & 02:19:22.24   & +57:13:56.2   & 16.63     & 0.900     & 223.9   & $<$0.001 & 0.010   & 1.32   & 2      & 17.75   & 16.21   & 14.99   & 14.42   & 14.21   & 3      & X           \\ %% Per08_8844.lc 
  244    & 02:18:31.45   & +57:04:39.3   & 19.03     & 0.683     & 222.8   & $<$0.001 & 0.037   & 0.77    & 1      & 20.80   & 18.49   & 16.89   & 16.06   & 15.80   & 1      & --          \\ %% Per08_4477.lc 
  245    & 02:18:47.01   & +57:06:42.7   & 19.76     & 0.746     & 222.7   & $<$0.001 & 0.074   & 0.53    & 1      & 22.50   & 19.24   & 17.25   & 16.49   & 16.20   & 1      & --          \\ %% Per08_5793.lc 
  246    & 02:18:00.27   & +57:09:46.2   & 18.54     & 3.92     & 222.4   & $<$0.001 & 0.019   & 0.94    & 1      & 20.06   & 18.07   & 16.59   & 15.81   & 15.56   & 1      & --          \\ %% Per08_2250.lc 
  247    & 02:18:47.38   & +57:08:42.5   & 17.59     & 7.69     & 221.9   & $<$0.001 & 0.028   & 1.16   & 1      & --       & --       & 15.90   & 15.23   & 14.97   & --     & X           \\ %% Per08_5826.lc 
  248    & 02:18:22.58   & +57:14:45.1   & 19.85     & 4.39     & 221.6   & $<$0.001 & 0.052   & 0.52    & 1      & 22.56   & 19.26   & 17.34   & 16.55   & 16.24   & 1      & --          \\ %% Per08_3739.lc 
  249    & 02:19:03.50   & +57:13:08.0   & 19.36     & 0.833     & 221.6   & $<$0.001 & 0.056   & 0.67    & 2      & 21.23   & 18.69   & 16.95   & 16.14   & 15.83   & 1      & --          \\ %% Per08_7229.lc 
  250    & 02:18:13.49   & +57:00:24.6   & 19.33     & 0.553     & 221.3   & $<$0.001 & 0.043   & 0.66    & 1      & 21.33   & 18.75   & 16.99   & 16.18   & 15.92   & 1      & --          \\ %% Per08_3097.lc 
  251    & 02:18:45.12   & +57:13:11.1   & 20.01     & 2.87     & 221.3   & $<$0.001 & 0.056   & 0.47    & 1      & 22.31   & 19.50   & 17.58   & 16.80   & 16.47   & 1      & --          \\ %% Per08_5626.lc 
  252    & 02:19:24.26   & +57:05:55.8   & 17.29     & 0.327     & 221.2   & $<$0.001 & 0.027   & 1.21   & 2      & 18.63   & 16.86   & 15.57   & 14.91   & 14.70   & 3      & X           \\ %% Per08_8997.lc 
  253    & 02:18:21.34   & +57:13:43.0   & 20.08     & 0.609     & 218.6   & $<$0.001 & 0.082   & 0.45    & 1      & --       & --       & 17.59   & 16.83   & 16.53   & --     & --          \\ %% Per08_3652.lc 
  254    & 02:18:31.46   & +57:14:36.2   & 18.63     & 6.10     & 218.2   & $<$0.001 & 0.028   & 0.91    & 2      & 20.51   & 18.09   & 16.42   & 15.64   & 15.35   & 1      & --          \\ %% Per08_4479.lc 
  255    & 02:19:20.03   & +57:00:19.6   & 18.73     & 1.63     & 218.1   & $<$0.001 & 0.033   & 0.88    & 1      & 20.41   & 18.14   & 16.62   & 15.83   & 15.58   & 1      & --          \\ %% Per08_8655.lc 
  256    & 02:19:03.58   & +57:04:03.0   & 15.82     & 0.541     & 217.8   & $<$0.001 & 0.005   & 1.43   & 2      & 16.64   & 15.45   & 14.51   & 14.11   & 13.92   & 3      & X           \\ %% Per08_7232.lc 
  257    & 02:18:16.07   & +57:07:21.2   & 19.44     & 6.29     & 217.1   & $<$0.001 & 0.056   & 0.64    & 1      & --       & --       & 17.20   & 16.38   & 16.11   & --     & --          \\ %% Per08_3281.lc 
  258    & 02:18:15.06   & +57:14:43.9   & 18.39     & 2.50     & 216.8   & $<$0.001 & 0.018   & 0.98    & 1      & --       & --       & 16.44   & 15.65   & 15.41   & --     & --          \\ %% Per08_3193.lc 
  259    & 02:19:51.30   & +57:09:28.5   & 16.66     & 2.29     & 214.3   & $<$0.001 & 0.006   & 1.31   & 1      & 17.65   & 16.27   & 15.31   & 14.84   & 14.63   & 0      & --          \\ %% Per08_10814.lc
  260    & 02:18:58.98   & +57:16:06.0   & 19.32     & 3.66     & 214.1   & $<$0.001 & 0.041   & 0.67    & 1      & 21.24   & 18.78   & 17.13   & 16.26   & 15.99   & 1      & --          \\ %% Per08_6803.lc 
  261    & 02:18:42.75   & +57:14:19.1   & 15.91     & 1.29     & 213.4   & $<$0.001 & 0.004   & 1.41   & 2      & 16.72   & 15.53   & 14.61   & 14.11   & 13.94   & 3      & --          \\ %% Per08_5412.lc 
  262    & 02:18:35.97   & +57:13:18.9   & 18.38     & 1.25     & 213.2   & $<$0.001 & 0.029   & 0.99    & 1      & 19.82   & 17.89   & 16.40   & 15.64   & 15.40   & 1      & --          \\ %% Per08_4853.lc 
  263    & 02:19:33.92   & +57:03:31.5   & 16.49     & 0.332     & 213.1   & $<$0.001 & 0.011   & 1.34   & 2      & 17.61   & 16.08   & 14.91   & 14.31   & 14.15   & 3      & X           \\ %% Per08_9706.lc 
  264    & 02:18:49.71   & +57:00:06.2   & 19.05     & 6.33     & 212.5   & $<$0.001 & 0.053   & 0.76    & 1      & --       & --       & 16.98   & 16.19   & 15.97   & --     & --          \\ %% Per08_6012.lc 
  265    & 02:18:17.39   & +57:07:30.9   & 16.09     & 1.96     & 211.9   & $<$0.001 & 0.008   & 1.38   & 2      & 17.13   & 15.75   & 14.67   & 14.16   & 14.03   & 3      & X           \\ %% Per08_3380.lc 
  266    & 02:19:38.99   & +57:06:53.4   & 19.08     & 0.630     & 211.6   & $<$0.001 & 0.044   & 0.75    & 2      & 21.33   & 18.42   & 16.59   & 15.77   & 15.48   & 1      & X           \\ %% Per08_10069.lc
  267    & 02:18:53.89   & +57:01:34.1   & 17.19     & 8.43     & 211.0   & $<$0.001 & 0.019   & 1.23   & 1      & --       & --       & 15.53   & 14.89   & 14.73   & --     & X           \\ %% Per08_6329.lc 
  268    & 02:18:54.16   & +57:15:11.7   & 18.77     & 0.730     & 210.9   & $<$0.001 & 0.020   & 0.87    & 1      & 20.37   & 18.20   & 16.65   & 15.86   & 15.62   & 1      & --          \\ %% Per08_6355.lc 
  269    & 02:18:30.13   & +57:06:35.9   & 20.18     & 7.41     & 210.8   & $<$0.001 & 0.081   & 0.43    & 1      & 22.64   & 19.59   & 17.64   & 16.86   & 16.59   & 1      & --          \\ %% Per08_4375.lc 
  270    & 02:19:26.59   & +57:09:37.0   & 16.98     & 0.382     & 210.6   & $<$0.001 & 0.009   & 1.27   & 2      & 18.14   & 16.55   & 15.36   & 14.73   & 14.52   & 3      & X           \\ %% Per08_9163.lc 
  271    & 02:19:26.77   & +57:00:12.2   & 16.59     & 3.48     & 210.5   & $<$0.001 & 0.016   & 1.32   & 1      & 17.52   & 16.14   & 15.39   & 14.80   & 14.59   & 3      & --          \\ %% Per08_9177.lc 
  272    & 02:18:52.34   & +57:04:35.2   & 17.74     & 0.250     & 210.5   & $<$0.001 & 0.025   & 1.14   & 2      & 19.14   & 17.29   & 15.84   & 15.10   & 14.84   & 3      & X           \\ %% Per08_6212.lc 
  273    & 02:19:21.07   & +57:07:29.3   & 18.70     & 1.83     & 210.4   & $<$0.001 & 0.045   & 0.89    & 1      & 20.25   & 18.23   & 16.64   & 15.87   & 15.69   & 1      & X           \\ %% Per08_8754.lc 
  274    & 02:19:32.83   & +57:16:43.3   & 17.72     & 11.5     & 210.4   & $<$0.001 & 0.014   & 1.14   & 1      & 18.99   & 17.24   & 16.00   & 15.29   & 15.06   & 1      & --          \\ %% Per08_9637.lc 
  275    & 02:18:44.00   & +57:13:21.4   & 18.46     & 15.9     & 209.9   & $<$0.001 & 0.039   & 0.95    & 2      & 20.42   & 17.93   & 16.26   & 15.47   & 15.16   & 1      & X           \\ %% Per08_5526.lc 
  276    & 02:17:56.52   & +57:10:37.0   & 17.22     & 1.21     & 209.9   & $<$0.001 & 0.011   & 1.23   & 1      & 18.19   & 16.75   & 15.74   & 15.23   & 15.04   & 0      & --          \\ %% Per08_2049.lc 
  277    & 02:18:53.55   & +57:09:56.6   & 19.18     & 4.46     & 209.3   & $<$0.001 & 0.047   & 0.71    & 1      & --       & --       & 17.14   & 16.32   & 16.05   & --     & --          \\ %% Per08_6310.lc 
  278    & 02:19:58.46   & +57:05:14.6   & 18.86     & 6.94     & 209.2   & $<$0.001 & 0.021   & 0.83    & 1      & 20.70   & 18.36   & 16.80   & 15.96   & 15.71   & 1      & --          \\ %% Per08_11162.lc
  279    & 02:19:18.12   & +57:02:09.2   & 19.86     & 6.58     & 209.0   & $<$0.001 & 0.080   & 0.52    & 1      & 21.88   & 19.19   & 17.49   & 16.65   & 16.36   & 1      & --          \\ %% Per08_8503.lc 
  280    & 02:19:43.09   & +57:00:45.0   & 17.79     & 0.854     & 208.7   & $<$0.001 & 0.041   & 1.12   & 1      & --       & --       & 16.16   & 15.48   & 15.25   & --     & --          \\ %% Per08_10326.lc
  281    & 02:18:25.86   & +57:11:25.5   & 20.17     & 8.00     & 208.5   & $<$0.001 & 0.077   & 0.43    & 1      & 22.64   & 19.52   & 17.73   & 16.92   & 16.62   & 1      & --          \\ %% Per08_4015.lc 
  282    & 02:18:52.95   & +57:13:48.8   & 20.06     & 1.81     & 206.8   & $<$0.001 & 0.070   & 0.46    & 1      & --       & --       & 17.44   & 16.73   & 16.42   & --     & --          \\ %% Per08_6255.lc 
  283    & 02:18:05.14   & +57:07:17.7   & 19.51     & 0.322     & 206.8   & $<$0.001 & 0.057   & 0.61    & 1      & 21.59   & 18.99   & 17.21   & 16.34   & 16.08   & 1      & --          \\ %% Per08_2537.lc 
  284    & 02:18:01.32   & +57:02:29.8   & 18.90     & 5.65     & 205.9   & $<$0.001 & 0.026   & 0.81    & 1      & 20.59   & 18.44   & 16.93   & 16.11   & 15.88   & 1      & --          \\ %% Per08_2304.lc 
  285    & 02:18:16.36   & +57:02:56.4   & 19.27     & 5.49     & 204.7   & $<$0.001 & 0.039   & 0.70    & 1      & --       & --       & 17.05   & 16.27   & 16.00   & --     & --          \\ %% Per08_3316.lc 
  286    & 02:19:51.46   & +57:03:10.8   & 19.39     & 3.75     & 204.5   & $<$0.001 & 0.045   & 0.65    & 1      & 21.26   & 18.75   & 17.13   & 16.26   & 16.04   & 1      & --          \\ %% Per08_10825.lc
  287    & 02:19:32.90   & +57:06:01.8   & 17.27     & 3.06     & 204.2   & $<$0.001 & 0.019   & 1.22   & 1      & 18.46   & 16.83   & 15.59   & 15.04   & 14.87   & 0      & X           \\ %% Per08_9642.lc 
  288    & 02:19:33.51   & +57:09:50.6   & 18.31     & 0.885     & 203.2   & $<$0.001 & 0.038   & 1.00   & 1      & --       & --       & 16.35   & 15.64   & 15.37   & --     & --          \\ %% Per08_9679.lc 
  289    & 02:18:32.12   & +57:10:56.4   & 18.50     & 5.56     & 202.8   & $<$0.001 & 0.021   & 0.94    & 1      & 20.07   & 18.07   & 16.67   & 15.88   & 15.64   & 1      & --          \\ %% Per08_4532.lc 
  290    & 02:18:31.03   & +57:01:56.2   & 17.87     & 4.88     & 202.4   & $<$0.001 & 0.018   & 1.11   & 1      & 19.09   & 17.40   & 16.17   & 15.47   & 15.26   & 1      & --          \\ %% Per08_4437.lc 
  291    & 02:18:51.37   & +57:11:16.2   & 17.26     & 5.38     & 202.3   & $<$0.001 & 0.021   & 1.23   & 1      & 18.38   & 16.84   & 15.70   & 15.05   & 14.86   & 1      & X           \\ %% Per08_6144.lc 
  292    & 02:18:35.42   & +57:03:41.6   & 19.03     & 5.90     & 202.2   & $<$0.001 & 0.035   & 0.77    & 1      & 20.75   & 18.52   & 16.93   & 16.11   & 15.91   & 1      & X           \\ %% Per08_4799.lc 
  293    & 02:18:47.14   & +57:09:12.2   & 17.42     & 1.85     & 202.0   & $<$0.001 & 0.012   & 1.19   & 1      & 18.62   & 16.97   & 15.83   & 15.20   & 14.97   & 0      & X           \\ %% Per08_5802.lc 
  294    & 02:19:51.31   & +57:07:36.9   & 19.02     & 0.863     & 200.5   & $<$0.001 & 0.038   & 0.78    & 2      & 21.18   & 18.46   & 16.66   & 15.81   & 15.56   & 1      & X           \\ %% Per08_10816.lc
  295    & 02:19:08.05   & +57:11:12.7   & 16.77     & 3.57     & 200.2   & $<$0.001 & 0.010   & 1.30   & 2      & 17.88   & 16.32   & 15.15   & 14.58   & 14.37   & 3      & X           \\ %% Per08_7612.lc 
  296    & 02:19:34.66   & +57:13:06.9   & 18.08     & 5.08     & 199.8   & $<$0.001 & 0.024   & 1.06   & 1      & 19.36   & 17.62   & 16.30   & 15.59   & 15.39   & 1      & --          \\ %% Per08_9758.lc 
  297    & 02:18:24.90   & +57:02:06.1   & 18.51     & 0.580     & 199.3   & $<$0.001 & 0.071   & 0.92    & 1      & --       & --       & 16.58   & 15.66   & 15.48   & --     & --          \\ %% Per08_3944.lc 
  298    & 02:18:08.87   & +57:02:08.9   & 19.28     & 0.543     & 199.0   & $<$0.001 & 0.034   & 0.69    & 2      & --       & --       & 16.76   & 15.98   & 15.70   & --     & --          \\ %% Per08_2778.lc 
  299    & 02:18:07.84   & +57:07:34.6   & 18.65     & 0.333     & 198.9   & $<$0.001 & 0.026   & 0.90    & 1      & 20.26   & 18.14   & 16.68   & 15.86   & 15.65   & 1      & --          \\ %% Per08_2697.lc 
  300    & 02:18:50.71   & +57:15:07.6   & 20.17     & 0.535     & 198.7   & $<$0.001 & 0.078   & 0.44    & 1      & 22.52   & 19.62   & 17.56   & 16.78   & 16.49   & 1      & --          \\ %% Per08_6100.lc 
  301    & 02:18:01.64   & +57:02:40.9   & 19.79     & 0.677     & 198.2   & $<$0.001 & 0.070   & 0.53    & 1      & 21.85   & 19.20   & 17.48   & 16.64   & 16.39   & 1      & --          \\ %% Per08_2323.lc 
  302    & 02:18:55.07   & +57:15:22.2   & 17.55     & 5.59     & 197.8   & $<$0.001 & 0.012   & 1.17   & 2      & 19.13   & 17.11   & 15.56   & 14.80   & 14.59   & 3      & X           \\ %% Per08_6422.lc 
  303    & 02:18:54.69   & +57:14:43.5   & 20.49     & 0.363     & 197.7   & $<$0.001 & 0.075   & 0.36    & 2      & 22.92   & 19.83   & 17.76   & 16.95   & 16.64   & 1      & --          \\ %% Per08_6395.lc 
  304    & 02:19:32.43   & +57:12:56.8   & 19.25     & 9.43     & 197.1   & $<$0.001 & 0.037   & 0.70    & 1      & 20.95   & 18.62   & 17.03   & 16.20   & 15.94   & 1      & --          \\ %% Per08_9606.lc 
  305    & 02:18:03.23   & +57:06:33.0   & 17.56     & 2.71     & 196.4   & $<$0.001 & 0.017   & 1.15   & 1      & --       & --       & 15.83   & 15.06   & 14.86   & --     & --          \\ %% Per08_2427.lc 
  306    & 02:18:55.33   & +57:06:33.2   & 20.25     & 3.94     & 196.2   & $<$0.001 & 0.095   & 0.41    & 1      & 23.14   & 19.59   & 17.73   & 17.01   & 16.72   & 1      & X           \\ %% Per08_6455.lc 
  307    & 02:19:31.58   & +57:05:02.6   & 15.99     & 0.464     & 195.9   & $<$0.001 & 0.006   & 1.40   & 2      & 16.95   & 15.54   & 14.58   & 14.04   & 13.90   & 3      & X           \\ %% Per08_9539.lc 
  308    & 02:19:38.26   & +57:08:28.7   & 18.80     & 2.25     & 195.8   & $<$0.001 & 0.031   & 0.85    & 1      & 20.40   & 18.30   & 16.81   & 15.95   & 15.72   & 1      & --          \\ %% Per08_10018.lc
  309    & 02:18:01.15   & +57:06:00.0   & 20.02     & 4.02     & 195.5   & $<$0.001 & 0.079   & 0.48    & 1      & 22.34   & 19.35   & 17.52   & 16.81   & 16.52   & 1      & --          \\ %% Per08_2301.lc 
  310    & 02:18:09.29   & +57:07:02.3   & 19.71     & 0.769     & 195.3   & $<$0.001 & 0.045   & 0.55    & 1      & 21.98   & 19.15   & 17.28   & 16.45   & 16.21   & 1      & X           \\ %% Per08_2813.lc 
  311    & 02:18:12.92   & +57:10:54.7   & 17.51     & 0.496     & 195.0   & $<$0.001 & 0.015   & 1.18   & 1      & 18.71   & 17.08   & 15.87   & 15.22   & 15.00   & 3      & --          \\ %% Per08_3055.lc 
  312    & 02:19:23.54   & +57:04:26.3   & 16.01     & 1.70     & 194.8   & $<$0.001 & 0.006   & 1.40   & 2      & 16.87   & 15.56   & 14.66   & 14.13   & 13.98   & 3      & X           \\ %% Per08_8939.lc 
  313    & 02:18:33.66   & +57:00:21.9   & 17.70     & 4.72     & 194.6   & $<$0.001 & 0.020   & 1.15   & 2      & 19.13   & 17.22   & 15.80   & 15.05   & 14.84   & 3      & --          \\ %% Per08_4649.lc 
  314    & 02:18:08.07   & +56:59:36.7   & 19.20     & 1.25     & 194.6   & $<$0.001 & 0.067   & 0.72    & 1      & --       & --       & 17.12   & 16.28   & 16.04   & --     & --          \\ %% Per08_2720.lc 
  315    & 02:19:25.34   & +57:07:11.1   & 18.66     & 1.16     & 193.2   & $<$0.001 & 0.028   & 0.90    & 1      & 20.17   & 18.02   & 16.61   & 15.82   & 15.60   & 1      & --          \\ %% Per08_9080.lc 
  316    & 02:19:26.20   & +57:05:11.3   & 17.90     & 3.92     & 192.9   & $<$0.001 & 0.025   & 1.10   & 1      & --       & --       & 16.11   & 15.44   & 15.23   & --     & X           \\ %% Per08_9140.lc 
  317    & 02:18:58.15   & +57:09:41.1   & 18.19     & 6.14     & 192.8   & $<$0.001 & 0.036   & 1.03   & 2      & --       & --       & 16.15   & 15.37   & 15.10   & --     & X           \\ %% Per08_6722.lc 
  318    & 02:18:07.51   & +57:01:08.9   & 18.99     & 0.872     & 192.7   & $<$0.001 & 0.033   & 0.79    & 1      & 20.74   & 18.47   & 16.91   & 16.09   & 15.85   & 1      & --          \\ %% Per08_2676.lc 
  319    & 02:18:09.34   & +57:11:54.5   & 15.99     & 11.9     & 191.9   & $<$0.001 & 0.005   & 1.39   & 2      & 17.09   & 15.61   & 14.56   & 13.94   & 13.77   & 1      & --          \\ %% Per08_2817.lc 
  320    & 02:20:00.82   & +56:59:31.8   & 18.38     & 8.06     & 190.9   & $<$0.001 & 0.034   & 0.98    & 1      & 19.72   & 17.85   & 16.73   & 15.91   & 15.63   & 1      & --          \\ %% Per08_11276.lc
  321    & 02:19:32.82   & +57:13:22.8   & 19.38     & 8.20     & 190.5   & $<$0.001 & 0.057   & 0.67    & 1      & --       & --       & 17.18   & 16.33   & 16.04   & --     & --          \\ %% Per08_9633.lc 
  322    & 02:18:36.93   & +57:14:17.1   & 18.50     & 0.543     & 189.9   & $<$0.001 & 0.023   & 0.91    & 2      & 20.64   & 18.03   & 16.38   & 15.58   & 15.29   & 1      & --          \\ %% Per08_4927.lc 
  323    & 02:18:24.39   & +57:04:50.9   & 16.77     & 6.67     & 189.4   & $<$0.001 & 0.006   & 1.30   & 1      & 17.77   & 16.41   & 15.40   & 14.90   & 14.74   & 0      & --          \\ %% Per08_3900.lc 
  324    & 02:18:18.16   & +57:06:07.0   & 19.65     & 7.25     & 189.3   & $<$0.001 & 0.028   & 0.57    & 1      & 21.70   & 19.08   & 17.32   & 16.50   & 16.23   & 1      & --          \\ %% Per08_3434.lc 
  325    & 02:19:42.26   & +57:01:34.1   & 18.73     & 8.62     & 188.9   & $<$0.001 & 0.025   & 0.87    & 1      & 20.29   & 18.18   & 16.75   & 15.99   & 15.77   & 1      & --          \\ %% Per08_10279.lc
  326    & 02:19:26.47   & +57:06:22.2   & 18.55     & 0.528     & 188.1   & $<$0.001 & 0.054   & 1.00   & 1      & 20.13   & 18.04   & 16.47   & 15.73   & 15.51   & 1      & X           \\ %% Per08_9156.lc 
  327    & 02:18:04.66   & +57:09:18.8   & 17.88     & 4.57     & 187.0   & $<$0.001 & 0.011   & 1.11   & 1      & 19.28   & 17.38   & 16.06   & 15.37   & 15.12   & 1      & --          \\ %% Per08_2517.lc 
  328    & 02:18:16.87   & +57:13:11.3   & 20.01     & 1.15     & 186.6   & $<$0.001 & 0.058   & 0.47    & 1      & 22.46   & 19.39   & 17.57   & 16.78   & 16.49   & 1      & --          \\ %% Per08_3349.lc 
  329    & 02:18:06.64   & +57:09:58.4   & 17.72     & 0.747     & 186.3   & $<$0.001 & 0.011   & 1.14   & 1      & 19.06   & 17.32   & 15.94   & 15.26   & 15.03   & 3      & --          \\ %% Per08_2619.lc 
  330    & 02:19:08.05   & +57:12:14.3   & 19.68     & 2.64     & 185.6   & $<$0.001 & 0.035   & 0.57    & 2      & 22.17   & 19.02   & 17.17   & 16.32   & 16.00   & 1      & --          \\ %% Per08_7613.lc 
  331    & 02:18:16.22   & +57:14:18.5   & 20.17     & 0.677     & 185.4   & $<$0.001 & 0.054   & 0.43    & 1      & --       & --       & 17.63   & 16.87   & 16.58   & --     & --          \\ %% Per08_3299.lc 
  332    & 02:19:33.97   & +57:06:21.4   & 18.45     & 0.323     & 185.1   & $<$0.001 & 0.018   & 0.96    & 1      & 20.04   & 18.00   & 16.43   & 15.63   & 15.41   & 1      & X           \\ %% Per08_9711.lc 
  333    & 02:19:43.10   & +57:13:17.5   & 15.71     & 0.623     & 184.7   & $<$0.001 & 0.005   & 1.54   & 1      & 16.33   & 15.31   & 14.60   & 14.28   & 14.16   & 3      & --          \\ %% Per08_10328.lc
  334    & 02:18:53.71   & +57:04:45.9   & 19.62     & 0.655     & 184.6   & $<$0.001 & 0.094   & 0.58    & 1      & --       & --       & 17.20   & 16.46   & 16.17   & --     & --          \\ %% Per08_6322.lc 
  335    & 02:19:43.53   & +57:02:14.1   & 18.25     & 7.41     & 184.2   & $<$0.001 & 0.015   & 1.02   & 1      & 19.50   & 17.64   & 16.33   & 15.60   & 15.39   & 1      & X           \\ %% Per08_10356.lc
  336    & 02:18:50.88   & +57:15:18.5   & 20.33     & 5.65     & 183.8   & $<$0.001 & 0.056   & 0.40    & 1      & 23.01   & 19.71   & 17.64   & 16.84   & 16.54   & 1      & --          \\ %% Per08_6113.lc 
  337    & 02:18:32.14   & +57:16:00.8   & 18.35     & 0.389     & 183.8   & $<$0.001 & 0.030   & 0.99    & 1      & --       & --       & 16.43   & 15.62   & 15.38   & --     & --          \\ %% Per08_4533.lc 
  338    & 02:18:53.49   & +56:59:43.1   & 16.43     & 5.88     & 183.7   & $<$0.001 & 0.005   & 1.34   & 1      & --       & --       & 15.05   & 14.53   & 14.40   & --     & --          \\ %% Per08_6307.lc 
  339    & 02:18:49.25   & +57:10:56.8   & 19.61     & 6.41     & 183.3   & $<$0.001 & 0.071   & 0.58    & 1      & --       & --       & 17.21   & 16.42   & 16.10   & --     & --          \\ %% Per08_5982.lc 
  340    & 02:19:49.48   & +57:12:17.0   & 15.65     & 0.279     & 182.7   & $<$0.001 & 0.003   & 1.60   & 1      & 16.33   & 15.29   & 14.52   & 14.23   & 14.08   & 3      & --          \\ %% Per08_10708.lc
  341    & 02:19:37.84   & +57:13:28.0   & 16.01     & 0.902     & 182.6   & $<$0.001 & 0.004   & 1.39   & 1      & 16.86   & 15.62   & 14.77   & 14.34   & 14.20   & 1      & X           \\ %% Per08_9988.lc 
  342    & 02:18:47.44   & +57:15:36.1   & 19.23     & 3.62     & 182.3   & $<$0.001 & 0.028   & 0.70    & 1      & 21.05   & 18.67   & 17.03   & 16.19   & 15.92   & 1      & --          \\ %% Per08_5831.lc 
  343    & 02:19:40.20   & +57:02:36.0   & 18.40     & 6.85     & 182.2   & $<$0.001 & 0.020   & 0.97    & 1      & 20.00   & 17.95   & 16.50   & 15.72   & 15.49   & 1      & --          \\ %% Per08_10148.lc
  344    & 02:18:16.73   & +57:09:51.8   & 19.87     & 0.323     & 181.2   & $<$0.001 & 0.056   & 0.51    & 1      & --       & --       & 17.40   & 16.56   & 16.27   & --     & --          \\ %% Per08_3342.lc 
  345    & 02:18:15.46   & +57:09:23.3   & 20.34     & 6.33     & 181.1   & $<$0.001 & 0.084   & 0.40    & 1      & 22.76   & 19.68   & 17.85   & 17.12   & 16.77   & 1      & --          \\ %% Per08_3225.lc 
  346    & 02:19:57.05   & +56:59:53.6   & 19.75     & 0.440     & 180.8   & $<$0.001 & 0.049   & 0.54    & 1      & 22.17   & 19.15   & 17.35   & 16.49   & 16.17   & 1      & --          \\ %% Per08_11095.lc
  347    & 02:18:09.53   & +57:03:58.1   & 18.69     & 5.56     & 180.6   & $<$0.001 & 0.018   & 0.89    & 1      & --       & --       & 16.60   & 15.82   & 15.58   & --     & --          \\ %% Per08_2828.lc 
  348    & 02:19:41.33   & +57:13:32.5   & 19.51     & 0.551     & 180.5   & $<$0.001 & 0.035   & 0.62    & 1      & 21.48   & 18.87   & 17.21   & 16.38   & 16.09   & 1      & --          \\ %% Per08_10214.lc
  349    & 02:19:42.68   & +56:59:57.6   & 19.12     & 0.515     & 179.2   & $<$0.001 & 0.033   & 0.74    & 2      & 21.46   & 18.50   & 16.72   & 15.98   & 15.67   & 1      & --          \\ %% Per08_10300.lc
  350    & 02:18:51.73   & +57:01:30.2   & 18.89     & 7.94     & 178.8   & $<$0.001 & 0.039   & 0.82    & 1      & --       & --       & 16.83   & 16.01   & 15.81   & --     & X           \\ %% Per08_6172.lc 
  351    & 02:18:33.69   & +56:59:32.0   & 19.17     & 4.02     & 178.8   & $<$0.001 & 0.027   & 0.72    & 1      & --       & --       & 16.88   & 16.08   & 15.80   & --     & --          \\ %% Per08_4651.lc 
  352    & 02:17:58.35   & +57:06:33.0   & 18.47     & 9.17     & 178.5   & $<$0.001 & 0.024   & 0.96    & 1      & 19.96   & 17.94   & 16.52   & 15.79   & 15.59   & 1      & --          \\ %% Per08_2152.lc 
  353    & 02:19:14.58   & +57:06:06.6   & 17.16     & 0.504     & 176.3   & $<$0.001 & 0.029   & 1.24   & 1      & 18.16   & 16.70   & 15.62   & 15.00   & 14.81   & 1      & X           \\ %% Per08_8176.lc 
  354    & 02:19:37.14   & +57:11:17.2   & 19.18     & 1.35     & 175.2   & $<$0.001 & 0.022   & 0.72    & 1      & 21.20   & 18.60   & 16.88   & 16.04   & 15.75   & 1      & --          \\ %% Per08_9943.lc 
  355    & 02:19:47.45   & +57:03:57.2   & 17.79     & 0.912     & 174.9   & $<$0.001 & 0.021   & 1.12   & 1      & 18.93   & 17.23   & 15.96   & 15.26   & 15.05   & 1      & X           \\ %% Per08_10601.lc
  356    & 02:19:35.44   & +57:16:34.0   & 19.30     & 0.323     & 174.5   & $<$0.001 & 0.026   & 0.68    & 1      & 21.24   & 18.67   & 16.94   & 16.09   & 15.81   & 1      & --          \\ %% Per08_9819.lc 
  357    & 02:18:11.45   & +57:12:56.2   & 18.66     & 0.483     & 174.3   & $<$0.001 & 0.022   & 0.90    & 1      & 20.19   & 18.17   & 16.69   & 15.91   & 15.65   & 1      & --          \\ %% Per08_2951.lc 
  358    & 02:19:22.63   & +57:09:52.6   & 15.63     & 0.323     & 173.9   & $<$0.001 & 0.009   & 1.59   & 1      & 16.37   & 15.27   & 14.44   & 14.11   & 13.93   & 3      & X           \\ %% Per08_8881.lc 
  359    & 02:19:25.60   & +57:05:47.2   & 18.20     & 8.20     & 173.9   & $<$0.001 & 0.026   & 1.03   & 1      & 19.62   & 17.71   & 16.32   & 15.61   & 15.40   & 1      & X           \\ %% Per08_9097.lc 
  360    & 02:19:58.00   & +57:06:37.7   & 18.88     & 7.87     & 173.8   & $<$0.001 & 0.025   & 0.83    & 1      & 20.56   & 18.30   & 16.78   & 15.98   & 15.77   & 1      & --          \\ %% Per08_11138.lc
  361    & 02:18:53.78   & +57:15:01.4   & 18.83     & 3.88     & 172.2   & $<$0.001 & 0.020   & 0.84    & 1      & 20.53   & 18.33   & 16.75   & 15.95   & 15.70   & 1      & --          \\ %% Per08_6325.lc 
  362    & 02:18:58.41   & +57:06:11.1   & 16.83     & 3.73     & 172.0   & $<$0.001 & 0.021   & 1.29   & 1      & --       & --       & 15.42   & 14.91   & 14.76   & --     & X           \\ %% Per08_6747.lc 
  363    & 02:18:30.59   & +57:00:48.1   & 19.32     & 0.487     & 171.8   & $<$0.001 & 0.039   & 0.68    & 2      & --       & --       & 16.87   & 16.05   & 15.77   & --     & --          \\ %% Per08_4404.lc 
  364    & 02:18:12.42   & +57:03:56.4   & 17.45     & 3.88     & 171.7   & $<$0.001 & 0.011   & 1.19   & 1      & 18.72   & 17.05   & 15.78   & 15.14   & 14.96   & 3      & X           \\ %% Per08_3013.lc 
  365    & 02:18:19.46   & +57:01:23.6   & 19.50     & 6.49     & 171.6   & $<$0.001 & 0.060   & 0.62    & 1      & 21.62   & 18.98   & 17.25   & 16.47   & 16.22   & 1      & --          \\ %% Per08_3508.lc 
  366    & 02:19:03.27   & +57:05:47.8   & 16.00     & 7.46     & 171.1   & $<$0.001 & 0.004   & 1.40   & 1      & 16.89   & 15.60   & 14.71   & 14.27   & 14.09   & 3      & --          \\ %% Per08_7203.lc 
  367    & 02:18:32.00   & +57:02:27.3   & 15.73     & 1.86     & 170.8   & $<$0.001 & 0.003   & 1.45   & 1      & 16.55   & 15.40   & 14.54   & 14.10   & 13.96   & 3      & X           \\ %% Per08_4519.lc 
  368    & 02:18:23.17   & +57:05:47.0   & 19.23     & 15.4     & 169.5   & $<$0.001 & 0.039   & 0.70    & 1      & 21.15   & 18.66   & 16.95   & 16.14   & 15.85   & 1      & --          \\ %% Per08_3796.lc 
  369    & 02:20:00.33   & +57:14:35.4   & 18.16     & 0.326     & 169.4   & $<$0.001 & 0.021   & 1.04   & 2      & 19.81   & 17.65   & 16.20   & 15.36   & 15.11   & 1      & --          \\ %% Per08_11250.lc
  370    & 02:18:46.33   & +57:02:35.6   & 16.35     & 3.80     & 169.1   & $<$0.001 & 0.006   & 1.36   & 1      & --       & --       & 15.01   & 14.55   & 14.41   & --     & --          \\ %% Per08_5729.lc 
  371    & 02:19:46.76   & +57:11:33.3   & 16.61     & 4.02     & 168.7   & $<$0.001 & 0.007   & 1.32   & 1      & 17.74   & 16.24   & 15.18   & 14.64   & 14.45   & 3      & X           \\ %% Per08_10553.lc
  372    & 02:19:51.00   & +57:13:17.5   & 19.44     & 0.245     & 168.6   & $<$0.001 & 0.051   & 0.69    & 1      & 21.00   & 18.63   & 17.11   & 16.28   & 15.98   & 1      & --          \\ %% Per08_10798.lc
  373    & 02:18:50.34   & +57:10:36.2   & 17.25     & 0.339     & 168.2   & $<$0.001 & 0.010   & 1.23   & 1      & 18.48   & 16.84   & 15.62   & 14.97   & 14.78   & 0      & --          \\ %% Per08_6069.lc 
  374    & 02:18:36.91   & +57:06:27.8   & 19.30     & 4.65     & 167.1   & $<$0.001 & 0.054   & 0.69    & 1      & --       & --       & 17.09   & 16.27   & 16.06   & --     & X           \\ %% Per08_4925.lc 
  375    & 02:19:22.39   & +57:09:08.3   & 16.77     & 2.99     & 166.7   & $<$0.001 & 0.006   & 1.30   & 2      & 17.91   & 16.37   & 15.18   & 14.57   & 14.32   & 3      & X           \\ %% Per08_8859.lc 
  376    & 02:19:16.54   & +57:15:32.6   & 19.22     & 6.02     & 166.6   & $<$0.001 & 0.037   & 0.70    & 2      & 21.41   & 18.69   & 16.86   & 16.01   & 15.67   & 1      & --          \\ %% Per08_8355.lc 
  377    & 02:18:42.97   & +57:07:33.6   & 18.06     & 12.0     & 166.4   & $<$0.001 & 0.027   & 1.07   & 2      & 19.72   & 17.59   & 16.16   & 15.30   & 15.05   & 1      & X           \\ %% Per08_5436.lc 
  378    & 02:18:24.75   & +57:09:42.1   & 18.87     & 0.426     & 166.4   & $<$0.001 & 0.027   & 0.84    & 1      & --       & --       & 16.81   & 16.00   & 15.72   & --     & --          \\ %% Per08_3934.lc 
  379    & 02:18:26.84   & +56:59:20.6   & 18.62     & 7.46     & 165.8   & $<$0.001 & 0.023   & 0.90    & 1      & 20.16   & 18.11   & 16.74   & 15.97   & 15.75   & 1      & --          \\ %% Per08_4105.lc 
  380    & 02:18:15.62   & +57:05:28.2   & 18.29     & 0.349     & 165.7   & $<$0.001 & 0.013   & 1.01   & 1      & 19.79   & 17.82   & 16.42   & 15.63   & 15.40   & 1      & --          \\ %% Per08_3244.lc 
  381    & 02:18:25.30   & +57:13:28.8   & 19.05     & 3.41     & 165.2   & $<$0.001 & 0.023   & 0.77    & 1      & 20.82   & 18.40   & 16.86   & 16.06   & 15.79   & 1      & --          \\ %% Per08_3976.lc 
  382    & 02:20:01.41   & +57:12:04.4   & 19.98     & 0.254     & 164.8   & $<$0.001 & 0.055   & 0.49    & 1      & 22.09   & 19.33   & 17.59   & 16.70   & 16.41   & 1      & --          \\ %% Per08_11308.lc
  383    & 02:18:47.40   & +57:11:40.7   & 19.92     & 0.540     & 164.4   & $<$0.001 & 0.041   & 0.49    & 1      & 22.03   & 19.40   & 17.55   & 16.73   & 16.42   & 0      & --          \\ %% Per08_5828.lc 
  384    & 02:18:10.66   & +57:02:19.3   & 17.29     & 0.305     & 163.7   & $<$0.001 & 0.012   & 1.22   & 2      & --       & --       & 15.59   & 14.87   & 14.68   & --     & --          \\ %% Per08_2891.lc 
  385    & 02:18:52.57   & +57:04:25.3   & 15.88     & 0.435     & 162.9   & $<$0.001 & 0.009   & 1.40   & 2      & --       & --       & 14.57   & 13.92   & 13.74   & --     & X           \\ %% Per08_6222.lc 
  386    & 02:18:46.86   & +57:11:36.2   & 20.01     & 8.00     & 162.2   & $<$0.001 & 0.040   & 0.48    & 1      & 22.69   & 19.35   & 17.43   & 16.70   & 16.37   & 1      & --          \\ %% Per08_5780.lc 
  387    & 02:18:00.23   & +56:59:45.6   & 18.75     & 4.67     & 161.4   & $<$0.001 & 0.066   & 0.86    & 1      & --       & --       & 16.77   & 15.96   & 15.73   & --     & --          \\ %% Per08_2244.lc 
  388    & 02:19:57.51   & +57:07:16.1   & 18.24     & 1.49     & 161.4   & $<$0.001 & 0.013   & 1.01   & 1      & 19.74   & 17.81   & 16.36   & 15.61   & 15.42   & 1      & --          \\ %% Per08_11120.lc
  389    & 02:18:09.89   & +57:04:58.9   & 19.13     & 0.545     & 161.1   & $<$0.001 & 0.025   & 0.74    & 2      & --       & --       & 16.71   & 15.86   & 15.60   & --     & --          \\ %% Per08_2844.lc 
  390    & 02:19:40.72   & +57:04:05.1   & 20.04     & 0.657     & 160.8   & $<$0.001 & 0.032   & 0.47    & 1      & 22.41   & 19.40   & 17.48   & 16.66   & 16.37   & 1      & --          \\ %% Per08_10174.lc
  391    & 02:19:32.87   & +56:59:48.7   & 15.89     & 6.76     & 160.4   & $<$0.001 & 0.004   & 1.41   & 1      & 16.78   & 15.52   & 14.66   & 14.16   & 14.01   & 3      & --          \\ %% Per08_9638.lc 
  392    & 02:18:35.41   & +57:15:08.8   & 18.60     & 2.69     & 160.1   & $<$0.001 & 0.018   & 0.92    & 1      & 20.12   & 18.10   & 16.66   & 15.89   & 15.65   & 1      & --          \\ %% Per08_4798.lc 
  393    & 02:19:16.94   & +57:04:31.3   & 17.41     & 7.75     & 158.7   & $<$0.001 & 0.013   & 1.20   & 1      & 18.53   & 16.93   & 15.78   & 15.18   & 15.00   & 1      & X           \\ %% Per08_8391.lc 
  394    & 02:18:47.27   & +57:07:16.3   & 18.51     & 0.468     & 158.4   & $<$0.001 & 0.042   & 0.94    & 1      & --       & --       & 16.54   & 15.74   & 15.51   & --     & --          \\ %% Per08_5816.lc 
  395    & 02:17:56.26   & +57:09:03.5   & 18.38     & 0.333     & 157.9   & $<$0.001 & 0.021   & 0.98    & 1      & --       & --       & 16.41   & 15.69   & 15.40   & --     & --          \\ %% Per08_2030.lc 
  396    & 02:20:00.73   & +57:02:19.7   & 19.40     & 4.42     & 156.7   & $<$0.001 & 0.038   & 0.65    & 1      & 21.23   & 18.81   & 17.17   & 16.34   & 16.07   & 1      & --          \\ %% Per08_11272.lc
  397    & 02:18:53.42   & +57:05:19.5   & 19.66     & 4.20     & 155.5   & $<$0.001 & 0.045   & 0.57    & 1      & 21.77   & 19.10   & 17.35   & 16.52   & 16.26   & 1      & --          \\ %% Per08_6299.lc 
  398    & 02:19:15.70   & +57:06:57.7   & 18.64     & 3.21     & 155.1   & $<$0.001 & 0.042   & 0.91    & 1      & --       & --       & 16.66   & 15.87   & 15.63   & --     & --          \\ %% Per08_8276.lc 
  399    & 02:19:06.36   & +57:02:25.5   & 19.47     & 6.85     & 153.7   & $<$0.001 & 0.044   & 0.63    & 1      & 21.49   & 18.92   & 17.28   & 16.44   & 16.18   & 1      & --          \\ %% Per08_7448.lc 
  400    & 02:18:23.94   & +57:12:50.4   & 18.70     & 4.61     & 153.6   & $<$0.001 & 0.020   & 0.89    & 1      & 20.23   & 18.17   & 16.73   & 15.95   & 15.69   & 1      & --          \\ %% Per08_3859.lc 
  401    & 02:18:33.32   & +57:07:12.4   & 19.21     & 0.541     & 153.2   & $<$0.001 & 0.031   & 0.70    & 2      & 21.43   & 18.64   & 16.81   & 16.03   & 15.73   & 1      & X           \\ %% Per08_4625.lc 
  402    & 02:18:01.06   & +57:13:54.6   & 17.51     & 3.69     & 152.9   & $<$0.001 & 0.009   & 1.18   & 1      & 18.73   & 17.09   & 15.71   & 15.03   & 14.82   & 1      & --          \\ %% Per08_2296.lc 
  403    & 02:18:18.92   & +57:04:41.0   & 18.58     & 4.61     & 152.9   & $<$0.001 & 0.016   & 0.92    & 1      & 20.11   & 18.11   & 16.61   & 15.85   & 15.61   & 1      & X           \\ %% Per08_3475.lc 
  404    & 02:19:21.62   & +57:14:18.3   & 16.55     & 6.94     & 152.9   & $<$0.001 & 0.004   & 1.33   & 1      & 17.48   & 16.12   & 15.15   & 14.64   & 14.47   & 1      & --          \\ %% Per08_8803.lc 
  405    & 02:18:25.53   & +57:10:33.5   & 18.83     & 7.25     & 152.7   & $<$0.001 & 0.022   & 0.83    & 1      & --       & --       & 16.91   & 16.09   & 15.86   & --     & --          \\ %% Per08_3995.lc 
  406    & 02:18:29.89   & +57:05:33.8   & 18.81     & 0.755     & 152.4   & $<$0.001 & 0.012   & 0.85    & 1      & 20.60   & 18.29   & 16.64   & 15.83   & 15.56   & 1      & X           \\ %% Per08_4359.lc 
  407    & 02:19:01.42   & +57:10:28.3   & 19.53     & 0.610     & 150.7   & $<$0.001 & 0.050   & 0.61    & 2      & --       & --       & 17.04   & 16.27   & 15.96   & --     & --          \\ %% Per08_7016.lc 
  408    & 02:19:36.76   & +57:14:00.1   & 20.07     & 1.53     & 150.5   & $<$0.001 & 0.044   & 0.46    & 2      & --       & --       & 17.35   & 16.62   & 16.28   & --     & --          \\ %% Per08_9916.lc 
  409    & 02:18:44.69   & +57:09:18.4   & 19.43     & 10.5     & 150.3   & $<$0.001 & 0.029   & 0.64    & 2      & 21.83   & 18.84   & 17.02   & 16.22   & 15.89   & 1      & X           \\ %% Per08_5590.lc 
  410    & 02:18:24.70   & +57:09:08.5   & 19.81     & 10.9     & 150.3   & $<$0.001 & 0.053   & 0.53    & 1      & --       & --       & 17.55   & 16.77   & 16.44   & --     & --          \\ %% Per08_3926.lc 
  411    & 02:18:53.37   & +57:16:19.8   & 19.70     & 0.447     & 150.0   & $<$0.001 & 0.045   & 0.56    & 1      & 21.88   & 19.10   & 17.28   & 16.44   & 16.15   & 1      & --          \\ %% Per08_6295.lc 
  412    & 02:18:09.02   & +57:03:51.5   & 20.47     & 0.575     & 149.4   & 0.001    & 0.084   & 0.37    & 1      & --       & --       & 17.88   & 17.08   & 16.78   & --     & --          \\ %% Per08_2790.lc 
  413    & 02:19:39.61   & +56:59:51.2   & 16.77     & 8.13     & 149.4   & 0.001    & 0.008   & 1.30   & 1      & 17.77   & 16.34   & 15.33   & 14.79   & 14.59   & 3      & --          \\ %% Per08_10108.lc
  414    & 02:18:46.75   & +57:02:57.2   & 16.10     & 2.27     & 149.3   & 0.001    & 0.004   & 1.38   & 1      & 17.02   & 15.77   & 14.83   & 14.40   & 14.24   & 1      & --          \\ %% Per08_5773.lc 
  415    & 02:17:57.11   & +57:10:00.5   & 20.12     & 0.665     & 149.2   & 0.001    & 0.093   & 0.44    & 1      & 22.48   & 19.45   & 17.50   & 16.73   & 16.40   & 1      & --          \\ %% Per08_2082.lc 
  416    & 02:19:05.37   & +57:09:01.7   & 16.67     & 0.374     & 149.1   & 0.001    & 0.022   & 1.32   & 2      & --       & --       & 15.09   & 14.43   & 14.19   & --     & X           \\ %% Per08_7359.lc 
  417    & 02:18:38.52   & +56:59:39.4   & 19.11     & 6.76     & 148.5   & 0.001    & 0.036   & 0.75    & 1      & --       & --       & 17.03   & 16.19   & 15.97   & --     & --          \\ %% Per08_5047.lc 
  418    & 02:18:31.74   & +57:03:25.1   & 20.14     & 0.640     & 148.0   & 0.001    & 0.050   & 0.45    & 1      & 22.35   & 19.51   & 17.63   & 16.81   & 16.51   & 1      & X           \\ %% Per08_4505.lc 
  419    & 02:19:09.13   & +57:05:57.1   & 19.98     & 6.85     & 147.5   & 0.001    & 0.055   & 0.48    & 1      & 22.09   & 19.21   & 17.54   & 16.70   & 16.42   & 1      & X           \\ %% Per08_7707.lc 
  420    & 02:19:24.66   & +57:15:36.1   & 16.87     & 2.60     & 147.3   & 0.001    & 0.005   & 1.27   & 1      & 17.90   & 16.43   & 15.44   & 14.88   & 14.72   & 3      & X           \\ %% Per08_9030.lc 
  421    & 02:18:23.61   & +57:12:40.5   & 18.56     & 11.2     & 147.2   & 0.001    & 0.032   & 0.93    & 1      & --       & --       & 16.68   & 15.90   & 15.68   & --     & --          \\ %% Per08_3834.lc 
  422    & 02:18:22.94   & +57:13:04.9   & 18.39     & 0.423     & 147.2   & 0.001    & 0.016   & 0.99    & 1      & 19.96   & 17.90   & 16.44   & 15.68   & 15.43   & 1      & --          \\ %% Per08_3774.lc 
  423    & 02:19:36.12   & +57:08:30.1   & 20.69     & 1.43     & 146.7   & 0.001    & 0.071   & 0.32    & 1      & 23.49   & 20.03   & 18.02   & 17.21   & 16.86   & 1      & X           \\ %% Per08_9874.lc 
  424    & 02:18:07.07   & +57:06:41.4   & 18.69     & 6.52     & 146.3   & 0.001    & 0.018   & 0.89    & 1      & 20.30   & 18.11   & 16.55   & 15.76   & 15.52   & 1      & X           \\ %% Per08_2645.lc 
  425    & 02:18:06.02   & +57:11:16.8   & 19.85     & 0.620     & 145.8   & 0.001    & 0.034   & 0.51    & 1      & 22.12   & 19.25   & 17.38   & 16.61   & 16.31   & 1      & --          \\ %% Per08_2583.lc 
  426    & 02:18:23.25   & +57:15:47.0   & 20.47     & 0.436     & 145.2   & 0.001    & 0.059   & 0.37    & 1      & 22.92   & 19.78   & 17.76   & 17.01   & 16.66   & 1      & --          \\ %% Per08_3803.lc 
  427    & 02:19:00.90   & +57:04:49.0   & 16.77     & 4.05     & 144.8   & 0.001    & 0.012   & 1.30   & 2      & 18.00   & 16.37   & 15.17   & 14.56   & 14.36   & 3      & X           \\ %% Per08_6970.lc 
  428    & 02:18:35.81   & +57:03:17.2   & 17.13     & 7.81     & 144.0   & 0.001    & 0.008   & 1.24   & 1      & 18.15   & 16.73   & 15.70   & 15.15   & 15.02   & 0      & --          \\ %% Per08_4834.lc 
  429    & 02:19:46.91   & +57:02:03.8   & 19.31     & 0.455     & 143.5   & 0.001    & 0.027   & 0.68    & 2      & 21.36   & 18.68   & 16.78   & 15.97   & 15.68   & 1      & --          \\ %% Per08_10565.lc
  430    & 02:19:32.90   & +57:05:23.0   & 18.23     & 14.5     & 143.4   & 0.001    & 0.023   & 1.03   & 2      & 19.94   & 17.71   & 16.17   & 15.37   & 15.12   & 1      & --          \\ %% Per08_9641.lc 
  431    & 02:20:00.49   & +57:03:28.2   & 19.34     & 0.447     & 142.6   & 0.001    & 0.038   & 0.66    & 1      & 21.12   & 18.78   & 17.04   & 16.20   & 15.96   & 1      & --          \\ %% Per08_11258.lc
  432    & 02:19:18.35   & +57:05:25.3   & 19.60     & 0.436     & 141.5   & 0.001    & 0.048   & 0.59    & 2      & 22.19   & 18.95   & 16.98   & 16.17   & 15.86   & 1      & --          \\ %% Per08_8525.lc 
  433    & 02:19:34.96   & +57:06:12.8   & 16.55     & 4.39     & 141.0   & 0.001    & 0.005   & 1.33   & 1      & --       & --       & 15.11   & 14.64   & 14.50   & --     & --          \\ %% Per08_9775.lc 
  434    & 02:20:00.47   & +57:02:04.8   & 19.50     & 5.52     & 140.9   & 0.001    & 0.033   & 0.62    & 1      & 21.55   & 18.95   & 17.21   & 16.37   & 16.14   & 1      & --          \\ %% Per08_11255.lc
  435    & 02:18:02.23   & +57:03:59.7   & 19.58     & 4.72     & 140.6   & 0.001    & 0.056   & 0.58    & 1      & --       & --       & 17.28   & 16.42   & 16.15   & --     & --          \\ %% Per08_2360.lc 
  436    & 02:18:32.93   & +57:09:36.5   & 19.45     & 7.69     & 140.4   & 0.002    & 0.024   & 0.64    & 1      & --       & --       & 17.30   & 16.50   & 16.20   & --     & --          \\ %% Per08_4599.lc 
  437    & 02:19:32.65   & +57:11:16.8   & 19.58     & 10.2     & 140.4   & 0.002    & 0.025   & 0.59    & 1      & 21.50   & 19.02   & 17.39   & 16.55   & 16.26   & 1      & --          \\ %% Per08_9618.lc 
  438    & 02:19:39.45   & +57:09:40.9   & 19.90     & 3.26     & 140.3   & 0.002    & 0.038   & 0.51    & 1      & 22.06   & 19.31   & 17.50   & 16.68   & 16.38   & 1      & --          \\ %% Per08_10099.lc
  439    & 02:18:22.74   & +57:01:48.9   & 18.17     & 3.39     & 140.2   & 0.002    & 0.026   & 1.04   & 1      & --       & --       & 16.28   & 15.57   & 15.35   & --     & --          \\ %% Per08_3757.lc 
  440    & 02:18:32.49   & +57:13:39.1   & 18.26     & 0.343     & 139.7   & 0.002    & 0.018   & 1.01   & 1      & --       & --       & 16.48   & 15.76   & 15.49   & --     & --          \\ %% Per08_4564.lc 
  441    & 02:19:54.04   & +57:04:53.1   & 16.63     & 0.795     & 139.6   & 0.002    & 0.006   & 1.32   & 1      & 17.50   & 16.19   & 15.29   & 14.86   & 14.72   & 0      & X           \\ %% Per08_10961.lc
  442    & 02:19:43.74   & +57:02:52.5   & 20.27     & 6.02     & 139.5   & 0.002    & 0.067   & 0.41    & 1      & 22.75   & 19.61   & 17.63   & 16.79   & 16.52   & 1      & X           \\ %% Per08_10376.lc
  443    & 02:19:42.50   & +57:02:07.9   & 19.98     & 7.52     & 139.3   & 0.002    & 0.039   & 0.48    & 1      & 22.29   & 19.38   & 17.48   & 16.64   & 16.35   & 1      & --          \\ %% Per08_10290.lc
  444    & 02:17:59.45   & +57:07:19.2   & 20.05     & 0.518     & 139.3   & 0.002    & 0.066   & 0.47    & 1      & --       & --       & 17.61   & 16.85   & 16.59   & --     & --          \\ %% Per08_2212.lc 
  445    & 02:19:23.08   & +57:11:35.1   & 19.15     & 8.62     & 138.0   & 0.002    & 0.028   & 0.67    & 1      & --       & --       & 16.98   & 16.17   & 15.88   & --     & --          \\ %% Per08_8906.lc 
  446    & 02:18:30.64   & +57:09:33.5   & 19.24     & 5.26     & 137.6   & 0.002    & 0.028   & 0.70    & 2      & --       & --       & 16.81   & 16.05   & 15.73   & --     & X           \\ %% Per08_4408.lc 
  447    & 02:18:25.53   & +57:03:37.2   & 20.41     & 4.05     & 137.0   & 0.002    & 0.097   & 0.38    & 1      & 23.09   & 19.77   & 17.92   & 17.14   & 16.82   & 1      & --          \\ %% Per08_3994.lc 
  448    & 02:18:33.91   & +57:11:50.2   & 18.71     & 4.88     & 136.4   & 0.002    & 0.021   & 0.87    & 1      & 20.47   & 18.27   & 16.76   & 15.96   & 15.72   & 1      & --          \\ %% Per08_4668.lc 
  449    & 02:19:06.75   & +57:05:54.6   & 19.40     & 7.96     & 136.0   & 0.002    & 0.055   & 0.65    & 1      & 21.38   & 18.85   & 17.20   & 16.40   & 16.14   & 1      & X           \\ %% Per08_7487.lc 
  450    & 02:18:31.56   & +57:01:30.2   & 20.30     & 7.52     & 135.9   & 0.002    & 0.077   & 0.39    & 1      & --       & --       & 17.83   & 17.03   & 16.76   & --     & --          \\ %% Per08_4488.lc 
  451    & 02:18:02.24   & +57:00:16.5   & 19.40     & 7.87     & 135.8   & 0.002    & 0.028   & 0.65    & 1      & 21.36   & 18.77   & 17.12   & 16.38   & 16.11   & 1      & --          \\ %% Per08_2362.lc 
  452    & 02:19:24.24   & +57:03:15.8   & 16.70     & 5.05     & 135.6   & 0.002    & 0.005   & 1.31   & 1      & 17.67   & 16.33   & 15.38   & 14.94   & 14.79   & 0      & --          \\ %% Per08_8993.lc 
  453    & 02:19:53.35   & +57:09:06.2   & 17.36     & 8.33     & 135.1   & 0.002    & 0.007   & 1.21   & 2      & 18.71   & 16.87   & 15.59   & 14.92   & 14.67   & 3      & --          \\ %% Per08_10926.lc
  454    & 02:18:36.37   & +57:03:52.1   & 20.15     & 8.26     & 134.9   & 0.003    & 0.080   & 0.44    & 1      & 22.40   & 19.55   & 17.66   & 16.86   & 16.60   & 1      & --          \\ %% Per08_4888.lc 
  455    & 02:19:02.99   & +57:13:01.6   & 18.56     & 3.95     & 134.8   & 0.003    & 0.019   & 0.93    & 2      & 20.40   & 18.03   & 16.35   & 15.55   & 15.24   & 1      & X           \\ %% Per08_7172.lc 
  456    & 02:19:01.12   & +57:09:58.4   & 16.26     & 10.9     & 134.7   & 0.003    & 0.009   & 1.36   & 1      & 17.19   & 15.86   & 14.92   & 14.48   & 14.28   & 1      & X           \\ %% Per08_6989.lc 
  457    & 02:19:24.33   & +57:04:18.9   & 17.85     & 6.69     & 134.2   & 0.003    & 0.016   & 1.11   & 1      & 19.29   & 17.35   & 15.95   & 15.21   & 15.00   & 3      & X           \\ %% Per08_8999.lc 
  458    & 02:18:35.46   & +57:15:05.3   & 20.17     & 0.827     & 133.5   & 0.003    & 0.037   & 0.44    & 1      & 22.55   & 19.64   & 17.59   & 16.81   & 16.52   & 1      & --          \\ %% Per08_4804.lc 
  459    & 02:18:36.22   & +57:16:11.3   & 19.99     & 0.341     & 133.5   & 0.003    & 0.048   & 0.48    & 1      & 22.25   & 19.38   & 17.53   & 16.68   & 16.37   & 1      & --          \\ %% Per08_4873.lc 
  460    & 02:19:49.57   & +57:10:20.1   & 19.71     & 2.63     & 133.3   & 0.003    & 0.030   & 0.56    & 1      & 21.93   & 19.10   & 17.42   & 16.52   & 16.23   & 1      & X           \\ %% Per08_10717.lc
  461    & 02:19:08.24   & +57:02:34.5   & 18.83     & 10.5     & 133.3   & 0.003    & 0.024   & 0.84    & 1      & 20.50   & 18.31   & 16.82   & 16.05   & 15.80   & 1      & --          \\ %% Per08_7624.lc 
  462    & 02:18:44.17   & +57:12:47.5   & 17.59     & 3.82     & 133.2   & 0.003    & 0.007   & 1.16   & 1      & 18.81   & 17.17   & 15.94   & 15.29   & 15.06   & 1      & X           \\ %% Per08_5541.lc 
  463    & 02:18:28.13   & +57:00:06.6   & 15.83     & 10.0     & 133.1   & 0.003    & 0.002   & 1.43   & 2      & 16.74   & 15.46   & 14.56   & 14.00   & 13.85   & 3      & --          \\ %% Per08_4205.lc 
  464    & 02:18:57.26   & +57:11:15.8   & 17.55     & 0.479     & 132.2   & 0.004    & 0.013   & 1.17   & 2      & --       & --       & 15.66   & 14.93   & 14.70   & --     & X           \\ %% Per08_6625.lc 
  465    & 02:19:22.16   & +57:12:52.9   & 19.23     & 5.41     & 131.4   & 0.005    & 0.029   & 0.70    & 2      & 21.35   & 18.69   & 16.86   & 16.05   & 15.72   & 1      & --          \\ %% Per08_8840.lc 
  466    & 02:17:56.78   & +57:06:31.1   & 18.94     & 7.46     & 131.3   & 0.005    & 0.022   & 0.81    & 1      & --       & --       & 16.96   & 16.15   & 15.94   & --     & --          \\ %% Per08_2067.lc 
  467    & 02:18:18.99   & +57:10:19.9   & 16.14     & 3.57     & 130.4   & 0.005    & 0.004   & 1.38   & 1      & 16.96   & 15.77   & 14.86   & 14.39   & 14.22   & 3      & --          \\ %% Per08_3477.lc 
  468    & 02:19:31.00   & +57:14:31.7   & 17.76     & 1.50     & 130.1   & 0.005    & 0.009   & 1.13   & 2      & 19.29   & 17.27   & 15.84   & 15.06   & 14.82   & 3      & X           \\ %% Per08_9489.lc 
  469    & 02:18:34.50   & +57:11:10.8   & 19.03     & 6.99     & 129.9   & 0.005    & 0.020   & 0.77    & 1      & 20.87   & 18.48   & 17.00   & 16.23   & 15.97   & 1      & --          \\ %% Per08_4714.lc 
  470    & 02:18:36.22   & +57:13:47.4   & 20.01     & 0.421     & 129.9   & 0.005    & 0.038   & 0.48    & 1      & --       & --       & 17.48   & 16.67   & 16.39   & --     & --          \\ %% Per08_4872.lc 
  471    & 02:18:14.88   & +57:13:22.6   & 17.30     & 0.256     & 129.7   & 0.005    & 0.007   & 1.22   & 2      & 18.59   & 16.79   & 15.43   & 14.68   & 14.44   & 1      & --          \\ %% Per08_3176.lc 
  472    & 02:19:53.44   & +57:12:43.6   & 20.40     & 0.454     & 129.5   & 0.005    & 0.052   & 0.38    & 1      & --       & --       & 17.79   & 16.95   & 16.60   & --     & --          \\ %% Per08_10934.lc
  473    & 02:19:36.74   & +56:59:59.2   & 15.79     & 0.873     & 128.9   & 0.006    & 0.003   & 1.44   & 1      & 16.41   & 15.42   & 14.77   & 14.41   & 14.28   & 3      & --          \\ %% Per08_9912.lc 
  474    & 02:18:02.78   & +57:10:22.7   & 19.10     & 6.10     & 128.8   & 0.006    & 0.022   & 0.75    & 1      & 21.06   & 18.53   & 16.82   & 16.01   & 15.72   & 1      & --          \\ %% Per08_2395.lc 
  475    & 02:19:34.14   & +57:10:44.4   & 17.87     & 6.25     & 128.6   & 0.006    & 0.017   & 1.11   & 1      & 19.15   & 17.39   & 16.09   & 15.40   & 15.19   & 1      & --          \\ %% Per08_9720.lc 
  476    & 02:18:09.14   & +57:10:13.3   & 18.65     & 5.10     & 128.1   & 0.006    & 0.016   & 0.90    & 1      & --       & --       & 16.72   & 15.93   & 15.67   & --     & --          \\ %% Per08_2802.lc 
  477    & 02:18:02.91   & +57:10:37.0   & 16.03     & 1.56     & 128.0   & 0.006    & 0.002   & 1.39   & 1      & 16.88   & 15.68   & 14.82   & 14.41   & 14.27   & 3      & --          \\ %% Per08_2404.lc 
  478    & 02:19:36.21   & +57:14:55.0   & 19.60     & 0.473     & 127.3   & 0.006    & 0.023   & 0.59    & 1      & 21.77   & 19.00   & 17.21   & 16.39   & 16.09   & 1      & --          \\ %% Per08_9884.lc 
  479    & 02:18:51.36   & +57:04:13.1   & 18.91     & 7.63     & 127.3   & 0.006    & 0.043   & 0.82    & 1      & --       & --       & 16.84   & 16.06   & 15.84   & --     & X           \\ %% Per08_6142.lc 
  480    & 02:19:12.08   & +57:06:01.8   & 20.28     & 5.56     & 127.2   & 0.006    & 0.075   & 0.40    & 1      & --       & --       & 17.80   & 17.03   & 16.76   & --     & --          \\ %% Per08_7959.lc 
  481    & 02:18:33.83   & +57:15:01.0   & 16.19     & 6.52     & 126.9   & 0.006    & 0.004   & 1.38   & 2      & --       & --       & 14.77   & 14.25   & 14.11   & --     & --          \\ %% Per08_4663.lc 
  482    & 02:18:45.40   & +57:14:23.9   & 20.27     & 0.260     & 126.9   & 0.006    & 0.097   & 0.43    & 1      & --       & --       & 18.65   & 17.82   & 17.59   & --     & --          \\ %% Per08_5650.lc 
  483    & 02:19:06.68   & +57:11:02.6   & 20.29     & 0.395     & 126.8   & 0.006    & 0.091   & 0.41    & 2      & 23.72   & 19.63   & 17.64   & 16.75   & 16.44   & 1      & --          \\ %% Per08_7482.lc 
  484    & 02:19:44.07   & +57:03:11.9   & 16.04     & 0.149     & 126.8   & 0.006    & 0.003   & 1.39   & 1      & 16.85   & 15.64   & 14.76   & 14.35   & 14.22   & 3      & --          \\ %% Per08_10400.lc
  485    & 02:19:00.50   & +57:06:46.6   & 18.76     & 2.64     & 126.0   & 0.006    & 0.059   & 0.87    & 1      & --       & --       & 16.79   & 16.06   & 15.84   & --     & --          \\ %% Per08_6938.lc 
  486    & 02:19:55.09   & +57:09:33.2   & 17.65     & 7.35     & 125.9   & 0.006    & 0.007   & 1.15   & 1      & 18.85   & 17.18   & 16.03   & 15.39   & 15.15   & 1      & --          \\ %% Per08_11012.lc
  487    & 02:19:18.34   & +57:04:56.4   & 19.15     & 4.12     & 125.8   & 0.006    & 0.035   & 0.73    & 1      & 20.99   & 18.64   & 17.01   & 16.21   & 15.99   & 1      & X           \\ %% Per08_8521.lc 
  488    & 02:19:21.39   & +57:13:44.3   & 19.52     & 0.537     & 125.7   & 0.006    & 0.020   & 0.61    & 2      & 21.89   & 18.86   & 16.90   & 16.10   & 15.78   & 1      & --          \\ %% Per08_8783.lc 
  489    & 02:19:43.54   & +57:16:41.9   & 18.15     & 4.52     & 125.6   & 0.006    & 0.017   & 1.04   & 1      & 19.73   & 17.62   & 16.29   & 15.47   & 15.18   & 1      & --          \\ %% Per08_10359.lc
  490    & 02:19:36.10   & +57:09:11.6   & 19.77     & 0.550     & 124.3   & 0.007    & 0.038   & 0.54    & 1      & 21.98   & 19.15   & 17.37   & 16.59   & 16.23   & 1      & --          \\ %% Per08_9872.lc 
  491    & 02:19:57.75   & +57:04:03.0   & 19.27     & 1.30     & 123.9   & 0.007    & 0.023   & 0.69    & 2      & 21.54   & 18.62   & 16.79   & 15.96   & 15.70   & 1      & --          \\ %% Per08_11131.lc
  492    & 02:19:58.20   & +57:10:32.2   & 17.33     & 6.14     & 123.5   & 0.007    & 0.006   & 1.21   & 2      & 18.72   & 16.89   & 15.61   & 14.88   & 14.62   & 3      & --          \\ %% Per08_11148.lc
  493    & 02:19:23.73   & +57:03:01.3   & 19.12     & 6.03     & 123.2   & 0.007    & 0.030   & 0.74    & 1      & 20.90   & 18.57   & 17.06   & 16.20   & 15.97   & 1      & X           \\ %% Per08_8956.lc 
  494    & 02:20:03.18   & +57:11:45.0   & 18.50     & 0.231     & 123.0   & 0.007    & 0.016   & 0.95    & 2      & 20.46   & 17.93   & 16.32   & 15.43   & 15.12   & 1      & --          \\ %% Per08_11382.lc
  495    & 02:18:02.60   & +57:09:46.4   & 18.24     & 2.93     & 122.6   & 0.008    & 0.012   & 1.02   & 1      & --       & --       & 16.30   & 15.55   & 15.30   & --     & --          \\ %% Per08_2384.lc 
  496    & 02:18:45.57   & +57:13:02.8   & 18.86     & 10.8     & 121.9   & 0.009    & 0.017   & 0.83    & 2      & 20.90   & 18.30   & 16.63   & 15.79   & 15.49   & 1      & --          \\ %% Per08_5664.lc 
  497    & 02:17:56.75   & +57:10:54.7   & 19.98     & 8.47     & 121.7   & 0.009    & 0.049   & 0.48    & 1      & 22.21   & 19.38   & 17.58   & 16.72   & 16.42   & 1      & --          \\ %% Per08_2066.lc 
  498    & 02:18:29.49   & +57:10:42.1   & 19.82     & 0.336     & 121.1   & 0.009    & 0.053   & 0.47    & 1      & --       & --       & 17.46   & 16.65   & 16.31   & --     & --          \\ %% Per08_4323.lc 
  499    & 02:19:17.65   & +57:13:16.4   & 18.71     & 4.88     & 120.6   & 0.009    & 0.020   & 0.88    & 1      & 20.26   & 18.18   & 16.69   & 15.91   & 15.65   & 1      & --          \\ %% Per08_8462.lc 
  500    & 02:18:01.61   & +57:10:55.5   & 19.54     & 0.468     & 120.3   & 0.009    & 0.033   & 0.61    & 1      & 21.64   & 18.98   & 17.13   & 16.34   & 16.07   & 1      & --          \\ %% Per08_2320.lc 
  501    & 02:18:14.67   & +57:04:00.5   & 19.69     & 0.543     & 120.3   & 0.009    & 0.039   & 0.56    & 2      & 21.75   & 19.05   & 17.08   & 16.29   & 15.99   & 1      & X           \\ %% Per08_3162.lc 
  502    & 02:18:33.95   & +57:10:39.7   & 20.29     & 1.34     & 120.1   & 0.009    & 0.049   & 0.41    & 1      & --       & --       & 17.82   & 17.02   & 16.72   & --     & --          \\ %% Per08_4672.lc 
  503    & 02:19:21.82   & +57:07:07.2   & 18.64     & 0.842     & 118.4   & 0.009    & 0.021   & 0.91    & 1      & 20.22   & 18.15   & 16.65   & 15.87   & 15.67   & 1      & X           \\ %% Per08_8815.lc 
  504    & 02:18:03.08   & +57:15:34.0   & 19.56     & 0.645     & 118.2   & 0.009    & 0.037   & 0.60    & 2      & 21.86   & 18.90   & 16.91   & 16.11   & 15.81   & 1      & --          \\ %% Per08_2413.lc 
  505    & 02:18:25.64   & +57:09:05.4   & 20.12     & 3.79     & 118.0   & 0.009    & 0.045   & 0.45    & 1      & --       & --       & 17.62   & 16.90   & 16.54   & --     & X           \\ %% Per08_4005.lc 
  506    & 02:19:37.14   & +57:12:25.1   & 18.45     & 3.33     & 117.4   & 0.009    & 0.009   & 0.97    & 2      & 20.36   & 17.93   & 16.22   & 15.40   & 15.12   & 1      & --          \\ %% Per08_9944.lc 
  507    & 02:18:36.80   & +57:14:30.3   & 19.57     & 1.17     & 116.4   & 0.01     & 0.041   & 0.60    & 1      & --       & --       & 17.34   & 16.52   & 16.27   & --     & --          \\ %% Per08_4918.lc 
  508    & 02:18:03.27   & +57:08:23.3   & 19.95     & 10.9     & 115.2   & 0.01     & 0.034   & 0.50    & 1      & 22.29   & 19.37   & 17.60   & 16.81   & 16.52   & 1      & --          \\ %% Per08_2432.lc 
  509    & 02:18:17.30   & +57:06:59.6   & 16.99     & 3.40     & 115.2   & 0.01     & 0.015   & 1.26   & 2      & 18.08   & 16.55   & 15.36   & 14.66   & 14.47   & 3      & X           \\ %% Per08_3373.lc 
  510    & 02:19:24.22   & +57:13:24.3   & 20.53     & 2.16     & 114.8   & 0.01     & 0.050   & 0.36    & 1      & --       & --       & 17.91   & 17.13   & 16.81   & --     & --          \\ %% Per08_8992.lc 
  511    & 02:19:23.74   & +57:14:01.8   & 18.86     & 0.792     & 114.7   & 0.01     & 0.016   & 0.83    & 1      & 20.49   & 18.27   & 16.75   & 15.94   & 15.68   & 1      & --          \\ %% Per08_8960.lc 
  512    & 02:19:01.95   & +57:00:43.1   & 19.79     & 0.450     & 113.9   & 0.01     & 0.049   & 0.52    & 1      & 22.14   & 19.20   & 17.33   & 16.58   & 16.29   & 1      & --          \\ %% Per08_7078.lc 
  513    & 02:18:19.68   & +57:16:06.8   & 20.38     & 0.0983    & 113.6   & 0.01     & 0.050   & 0.39    & 1      & --       & --       & 17.60   & 16.89   & 16.62   & --     & --          \\ %% Per08_3528.lc 
  514    & 02:19:35.98   & +57:08:56.1   & 19.86     & 5.41     & 113.0   & 0.01     & 0.037   & 0.51    & 1      & 22.05   & 19.27   & 17.54   & 16.69   & 16.39   & 1      & --          \\ %% Per08_9861.lc 
  515    & 02:19:11.00   & +57:09:29.5   & 17.65     & 0.357     & 111.7   & 0.011    & 0.029   & 1.15   & 1      & 18.95   & 17.26   & 15.87   & 15.22   & 14.96   & 1      & X           \\ %% Per08_7863.lc 
  516    & 02:19:53.09   & +57:03:50.4   & 20.56     & 0.446     & 111.3   & 0.011    & 0.070   & 0.36    & 1      & 23.03   & 19.83   & 17.89   & 17.08   & 16.80   & 1      & --          \\ %% Per08_10911.lc
  517    & 02:18:11.00   & +57:02:46.1   & 18.35     & 4.18     & 111.2   & 0.011    & 0.013   & 0.99    & 1      & 19.73   & 17.88   & 16.55   & 15.79   & 15.58   & 1      & --          \\ %% Per08_2919.lc 
  518    & 02:19:33.64   & +57:14:08.6   & 20.03     & 7.75     & 111.0   & 0.011    & 0.037   & 0.47    & 1      & 22.24   & 19.36   & 17.66   & 16.83   & 16.52   & 1      & --          \\ %% Per08_9689.lc 
  519    & 02:18:33.63   & +57:14:37.1   & 19.89     & 1.26     & 110.9   & 0.011    & 0.035   & 0.51    & 1      & 22.19   & 19.25   & 17.51   & 16.67   & 16.39   & 1      & --          \\ %% Per08_4646.lc 
  520    & 02:19:39.05   & +57:10:57.4   & 19.65     & 0.463     & 110.8   & 0.011    & 0.023   & 0.58    & 2      & 21.97   & 19.00   & 17.02   & 16.24   & 15.93   & 1      & --          \\ %% Per08_10071.lc
  521    & 02:19:15.60   & +57:02:46.3   & 19.85     & 0.814     & 110.8   & 0.011    & 0.054   & 0.51    & 1      & 22.06   & 19.22   & 17.39   & 16.62   & 16.33   & 1      & --          \\ %% Per08_8269.lc 
  522    & 02:19:20.87   & +57:10:42.8   & 19.85     & 7.75     & 110.1   & 0.011    & 0.065   & 0.52    & 1      & 22.37   & 19.40   & 17.48   & 16.64   & 16.34   & 1      & --          \\ %% Per08_8732.lc 
  523    & 02:18:34.62   & +57:13:29.8   & 17.57     & 8.03     & 109.9   & 0.011    & 0.006   & 1.17   & 2      & --       & --       & 15.77   & 15.02   & 14.80   & --     & --          \\ %% Per08_4725.lc 
  524    & 02:18:04.19   & +57:15:38.3   & 16.65     & 7.32     & 109.8   & 0.011    & 0.007   & 1.32   & 1      & 17.64   & 16.22   & 15.23   & 14.65   & 14.49   & 1      & --          \\ %% Per08_2492.lc 
  525    & 02:18:08.28   & +57:13:42.2   & 19.63     & 12.5     & 109.5   & 0.011    & 0.020   & 0.58    & 1      & --       & --       & 17.22   & 16.42   & 16.13   & --     & --          \\ %% Per08_2734.lc 
  526    & 02:19:06.22   & +57:04:41.6   & 18.73     & 6.25     & 109.5   & 0.011    & 0.036   & 0.88    & 1      & 20.31   & 18.21   & 16.74   & 15.97   & 15.73   & 1      & X           \\ %% Per08_7435.lc 
  527    & 02:18:32.05   & +57:11:57.8   & 17.80     & 0.259     & 109.4   & 0.011    & 0.010   & 1.13   & 1      & 19.02   & 17.32   & 16.08   & 15.37   & 15.15   & 0      & --          \\ %% Per08_4524.lc 
  528    & 02:18:05.73   & +57:09:01.3   & 19.70     & 1.23     & 108.6   & 0.011    & 0.027   & 0.56    & 1      & 21.80   & 19.08   & 17.39   & 16.64   & 16.31   & 1      & --          \\ %% Per08_2564.lc 
  529    & 02:19:16.04   & +57:04:59.5   & 18.84     & 0.285     & 108.1   & 0.011    & 0.022   & 0.85    & 1      & --       & --       & 16.72   & 15.90   & 15.67   & --     & --          \\ %% Per08_8311.lc 
  530    & 02:18:36.67   & +57:08:29.9   & 18.28     & 1.68     & 107.8   & 0.011    & 0.012   & 1.01   & 1      & --       & --       & 16.49   & 15.75   & 15.50   & --     & X           \\ %% Per08_4908.lc 
  531    & 02:18:25.19   & +57:12:05.3   & 16.25     & 3.26     & 107.4   & 0.011    & 0.004   & 1.37   & 1      & 17.14   & 15.86   & 14.93   & 14.48   & 14.33   & 3      & --          \\ %% Per08_3968.lc 
  532    & 02:19:38.21   & +57:00:29.7   & 19.05     & 6.45     & 107.3   & 0.011    & 0.020   & 0.76    & 1      & 20.88   & 18.49   & 16.97   & 16.17   & 15.91   & 1      & --          \\ %% Per08_10011.lc
  533    & 02:19:51.82   & +57:01:54.1   & 20.13     & 3.76     & 107.1   & 0.011    & 0.036   & 0.44    & 1      & 22.37   & 19.48   & 17.64   & 16.84   & 16.58   & 1      & --          \\ %% Per08_10841.lc
  534    & 02:19:06.94   & +57:05:36.5   & 19.22     & 3.91     & 106.6   & 0.012    & 0.021   & 0.70    & 1      & 21.07   & 18.66   & 17.04   & 16.23   & 15.97   & 1      & --          \\ %% Per08_7505.lc 
  535    & 02:18:36.21   & +57:13:05.3   & 19.78     & 2.23     & 105.8   & 0.012    & 0.046   & 0.54    & 1      & 22.15   & 19.23   & 17.40   & 16.58   & 16.29   & 1      & --          \\ %% Per08_4870.lc 
  536    & 02:19:31.99   & +57:08:49.3   & 19.76     & 4.00     & 105.2   & 0.012    & 0.055   & 0.55    & 1      & --       & --       & 17.39   & 16.53   & 16.20   & --     & --          \\ %% Per08_9571.lc 
  537    & 02:18:31.12   & +57:12:19.3   & 18.12     & 6.08     & 104.7   & 0.012    & 0.027   & 1.05   & 2      & --       & --       & 16.09   & 15.35   & 15.06   & --     & --          \\ %% Per08_4446.lc 
  538    & 02:18:32.96   & +56:59:32.8   & 18.94     & 3.77     & 103.5   & 0.014    & 0.020   & 0.81    & 1      & --       & --       & 16.94   & 16.14   & 15.87   & --     & --          \\ %% Per08_4600.lc 
  539    & 02:18:24.39   & +57:05:50.1   & 19.82     & 6.76     & 103.3   & 0.014    & 0.022   & 0.53    & 2      & 22.34   & 19.20   & 17.21   & 16.45   & 16.15   & 1      & --          \\ %% Per08_3901.lc 
  540    & 02:19:33.86   & +57:14:59.6   & 20.09     & 4.55     & 103.0   & 0.014    & 0.036   & 0.45    & 1      & --       & --       & 17.70   & 16.90   & 16.59   & --     & --          \\ %% Per08_9704.lc 
  541    & 02:19:21.43   & +57:05:36.9   & 18.81     & 8.13     & 102.6   & 0.014    & 0.017   & 0.85    & 2      & 20.83   & 18.25   & 16.52   & 15.69   & 15.43   & 1      & --          \\ %% Per08_8787.lc 
  542    & 02:18:45.36   & +57:13:54.2   & 20.61     & 3.11     & 102.2   & 0.014    & 0.062   & 0.34    & 1      & 23.51   & 19.99   & 18.11   & 17.34   & 17.02   & 1      & --          \\ %% Per08_5646.lc 
  543    & 02:19:37.25   & +57:10:55.5   & 19.25     & 0.271     & 101.4   & 0.015    & 0.018   & 0.69    & 1      & 21.16   & 18.79   & 17.00   & 16.20   & 15.90   & 1      & --          \\ %% Per08_9953.lc 
  544    & 02:19:09.21   & +57:04:36.4   & 18.19     & 0.272     & 101.0   & 0.015    & 0.015   & 1.04   & 1      & 19.66   & 17.70   & 16.25   & 15.48   & 15.24   & 1      & X           \\ %% Per08_7712.lc 
  545    & 02:18:45.42   & +57:07:51.8   & 20.58     & 3.25     & 101.0   & 0.015    & 0.062   & 0.36    & 1      & --       & --       & 18.07   & 17.26   & 16.92   & --     & --          \\ %% Per08_5652.lc 
  546    & 02:19:52.62   & +57:08:38.0   & 19.24     & 7.81     & 100.8   & 0.015    & 0.017   & 0.69    & 1      & 21.46   & 18.67   & 16.96   & 16.10   & 15.79   & 1      & --          \\ %% Per08_10881.lc
  547    & 02:18:23.88   & +57:03:28.4   & 18.58     & 0.461     & 100.0   & 0.015    & 0.014   & 0.93    & 2      & 20.37   & 18.05   & 16.31   & 15.52   & 15.26   & 1      & X           \\ %% Per08_3855.lc 
  548    & 02:19:34.87   & +57:01:25.4   & 19.49     & 5.24     & 99.8    & 0.015    & 0.026   & 0.63    & 1      & 21.44   & 18.84   & 17.27   & 16.44   & 16.14   & 1      & --          \\ %% Per08_9766.lc 
  549    & 02:19:25.89   & +57:10:43.0   & 19.22     & 6.72     & 98.7    & 0.015    & 0.022   & 0.71    & 1      & 21.05   & 18.66   & 17.04   & 16.25   & 15.96   & 1      & --          \\ %% Per08_9118.lc 
  550    & 02:18:07.95   & +57:03:59.3   & 15.81     & 0.314     & 98.1    & 0.015    & 0.002   & 1.43   & 1      & 16.50   & 15.47   & 14.73   & 14.40   & 14.29   & 3      & --          \\ %% Per08_2706.lc 
  551    & 02:18:32.37   & +57:09:48.3   & 20.56     & 0.360     & 96.8    & 0.016    & 0.054   & 0.34    & 1      & --       & --       & 17.87   & 17.10   & 16.77   & --     & --          \\ %% Per08_4553.lc 
  552    & 02:18:33.58   & +57:07:38.6   & 18.96     & 6.94     & 96.3    & 0.016    & 0.016   & 0.80    & 1      & --       & --       & 16.89   & 16.08   & 15.85   & --     & X           \\ %% Per08_4643.lc 
  553    & 02:18:04.70   & +57:04:20.5   & 20.08     & 5.88     & 95.2    & 0.016    & 0.033   & 0.46    & 1      & 22.39   & 19.41   & 17.63   & 16.84   & 16.57   & 1      & --          \\ %% Per08_2520.lc 
  554    & 02:18:05.61   & +57:03:29.8   & 20.03     & 3.79     & 94.6    & 0.016    & 0.030   & 0.47    & 1      & --       & --       & 17.47   & 16.71   & 16.41   & --     & --          \\ %% Per08_2554.lc 
  555    & 02:19:38.65   & +57:09:02.3   & 19.78     & 2.93     & 94.5    & 0.016    & 0.039   & 0.54    & 2      & 22.25   & 19.13   & 17.20   & 16.43   & 16.08   & 1      & --          \\ %% Per08_10048.lc
  556    & 02:18:19.73   & +57:06:57.3   & 19.35     & 3.45     & 94.1    & 0.016    & 0.021   & 0.66    & 1      & 21.18   & 18.86   & 17.23   & 16.39   & 16.15   & 1      & --          \\ %% Per08_3532.lc 
  557    & 02:18:25.96   & +57:04:13.1   & 19.73     & 7.25     & 93.2    & 0.017    & 0.039   & 0.55    & 1      & --       & --       & 17.34   & 16.51   & 16.22   & --     & --          \\ %% Per08_4023.lc 
  558    & 02:19:52.04   & +57:02:19.1   & 16.65     & 6.83     & 92.9    & 0.018    & 0.004   & 1.31   & 1      & 17.67   & 16.25   & 15.21   & 14.68   & 14.54   & 3      & --          \\ %% Per08_10851.lc
  559    & 02:18:28.61   & +57:07:26.0   & 19.59     & 5.05     & 91.3    & 0.019    & 0.024   & 0.59    & 1      & 21.84   & 18.98   & 17.19   & 16.42   & 16.15   & 1      & --          \\ %% Per08_4245.lc 
  560    & 02:19:12.01   & +57:13:25.5   & 19.83     & 0.631     & 91.2    & 0.019    & 0.022   & 0.52    & 1      & 21.98   & 19.18   & 17.40   & 16.55   & 16.26   & 1      & --          \\ %% Per08_7953.lc 
  561    & 02:19:50.23   & +57:10:56.8   & 20.14     & 11.4     & 88.8    & 0.024    & 0.028   & 0.44    & 1      & 22.35   & 19.45   & 17.69   & 16.87   & 16.55   & 1      & --          \\ %% Per08_10750.lc
  562    & 02:19:43.02   & +57:13:10.9   & 16.53     & 6.85     & 88.7    & 0.024    & 0.003   & 1.33   & 2      & 17.73   & 16.05   & 14.94   & 14.26   & 14.09   & 3      & --          \\ %% Per08_10319.lc
  563    & 02:19:40.15   & +57:09:57.4   & 20.63     & 0.475     & 87.0    & 0.025    & 0.045   & 0.34    & 1      & --       & --       & 17.94   & 17.16   & 16.82   & --     & --          \\ %% Per08_10145.lc
  564    & 02:19:18.72   & +57:05:33.4   & 16.15     & 2.82     & 86.9    & 0.025    & 0.003   & 1.38   & 2      & 17.21   & 15.74   & 14.65   & 14.11   & 13.96   & 3      & --          \\ %% Per08_8557.lc 
  565    & 02:19:45.17   & +57:05:07.4   & 20.06     & 0.686     & 84.7    & 0.027    & 0.031   & 0.46    & 1      & 22.47   & 19.43   & 17.50   & 16.68   & 16.40   & 1      & --          \\ %% Per08_10462.lc
  566    & 02:18:37.46   & +57:07:40.0   & 16.92     & 10.4     & 84.6    & 0.027    & 0.004   & 1.28   & 1      & 18.04   & 16.54   & 15.41   & 14.78   & 14.63   & 3      & --          \\ %% Per08_4967.lc 
  567    & 02:18:43.48   & +57:10:32.6   & 20.56     & 0.622     & 83.8    & 0.028    & 0.045   & 0.35    & 1      & --       & --       & 18.01   & 17.25   & 16.94   & --     & --          \\ %% Per08_5480.lc 
  568    & 02:19:51.85   & +57:03:41.4   & 19.73     & 0.320     & 83.5    & 0.029    & 0.020   & 0.55    & 2      & 22.26   & 19.01   & 17.01   & 16.22   & 15.90   & 1      & X           \\ %% Per08_10843.lc
  569    & 02:18:32.86   & +57:06:24.5   & 20.31     & 1.37     & 82.7    & 0.029    & 0.040   & 0.40    & 1      & 23.07   & 19.68   & 17.72   & 16.98   & 16.64   & 1      & --          \\ %% Per08_4588.lc 
  570    & 02:18:08.83   & +57:05:22.4   & 19.93     & 6.58     & 82.5    & 0.03     & 0.041   & 0.49    & 1      & 22.06   & 19.29   & 17.56   & 16.73   & 16.44   & 1      & --          \\ %% Per08_2774.lc 
  571    & 02:19:23.18   & +57:02:10.8   & 19.53     & 6.04     & 81.5    & 0.031    & 0.044   & 0.61    & 1      & 21.58   & 18.92   & 17.31   & 16.48   & 16.21   & 1      & --          \\ %% Per08_8915.lc 
  572    & 02:18:32.09   & +57:11:15.3   & 20.38     & 2.25     & 81.4    & 0.031    & 0.035   & 0.38    & 1      & 22.97   & 19.84   & 17.91   & 17.18   & 16.87   & 1      & X           \\ %% Per08_4528.lc 
  573    & 02:20:02.66   & +57:04:26.3   & 20.39     & 1.61     & 79.6    & 0.034    & 0.065   & 0.39    & 1      & 22.83   & 19.74   & 17.77   & 16.97   & 16.69   & 1      & --          \\ %% Per08_11362.lc
  574    & 02:18:48.55   & +57:10:30.4   & 19.80     & 3.26     & 78.8    & 0.035    & 0.024   & 0.53    & 1      & 21.99   & 19.17   & 17.49   & 16.68   & 16.37   & 1      & --          \\ %% Per08_5915.lc 
  575    & 02:19:42.62   & +57:09:05.4   & 18.75     & 5.18     & 78.4    & 0.036    & 0.010   & 0.87    & 1      & 20.40   & 18.27   & 16.76   & 15.98   & 15.69   & 1      & --          \\ %% Per08_10296.lc
  576    & 02:19:41.12   & +57:07:53.4   & 18.86     & 0.369     & 77.9    & 0.036    & 0.017   & 0.84    & 2      & 20.90   & 18.24   & 16.53   & 15.67   & 15.38   & 1      & X           \\ %% Per08_10198.lc
  577    & 02:18:48.88   & +57:07:41.7   & 19.93     & 3.31     & 77.8    & 0.036    & 0.033   & 0.48    & 1      & 22.03   & 19.35   & 17.59   & 16.73   & 16.45   & 1      & X           \\ %% Per08_5947.lc 
  578    & 02:18:18.44   & +57:07:22.1   & 19.52     & 0.269     & 77.6    & 0.036    & 0.023   & 0.61    & 1      & --       & --       & 17.19   & 16.37   & 16.08   & --     & X           \\ %% Per08_3446.lc 
  579    & 02:19:10.80   & +57:05:25.5   & 20.53     & 0.252     & 77.6    & 0.036    & 0.072   & 0.36    & 1      & 23.10   & 19.85   & 17.80   & 17.01   & 16.69   & 1      & X           \\ %% Per08_7848.lc 
  580    & 02:18:42.78   & +57:14:13.4   & 16.36     & 2.89     & 77.4    & 0.036    & 0.002   & 1.35   & 1      & 17.27   & 15.98   & 15.01   & 14.51   & 14.35   & 3      & X           \\ %% Per08_5418.lc 
  581    & 02:19:48.49   & +57:03:17.6   & 20.35     & 3.28     & 77.0    & 0.038    & 0.034   & 0.39    & 1      & 22.83   & 19.64   & 17.75   & 16.93   & 16.66   & 1      & --          \\ %% Per08_10672.lc
  582    & 02:19:06.94   & +57:14:08.8   & 20.45     & 0.694     & 76.6    & 0.04     & 0.036   & 0.37    & 1      & --       & --       & 17.87   & 17.06   & 16.72   & --     & --          \\ %% Per08_7507.lc 
  583    & 02:19:36.57   & +57:02:53.1   & 16.26     & 0.216     & 75.7    & 0.044    & 0.002   & 1.37   & 1      & 17.17   & 15.83   & 14.86   & 14.40   & 14.24   & 3      & X           \\ %% Per08_9902.lc 
  584    & 02:19:33.01   & +57:06:48.4   & 20.03     & 4.48     & 74.7    & 0.045    & 0.034   & 0.46    & 1      & 22.37   & 19.42   & 17.45   & 16.68   & 16.39   & 1      & --          \\ %% Per08_9648.lc 
  585    & 02:19:16.17   & +56:59:23.5   & 20.38     & 1.56     & 72.8    & 0.049    & 0.049   & 0.39    & 1      & 22.84   & 19.70   & 17.72   & 16.94   & 16.66   & 1      & --          \\ %% Per08_8324.lc 
  586    & 02:19:58.23   & +57:07:22.7   & 18.94     & 3.16     & 72.5    & 0.049    & 0.016   & 0.81    & 1      & 20.73   & 18.41   & 16.83   & 15.98   & 15.77   & 1      & --          \\ %% Per08_11150.lc

\end{longtable}
